An Optimization-Based Receding Horizon Trajectory Planning Algorithm

This paper presents an optimization-based receding horizon trajectory planning algorithm for dynamical systems operating in unstructured and cluttered environments. The proposed approach is a two-step procedure that uses a motion planning algorithm in a first step to efficiently find a feasible, but possibly suboptimal, nominal solution to the trajectory planning problem where in particular the combinatorial aspects of the problem are solved. The resulting nominal trajectory is then improved in a second optimization-based receding horizon planning step which performs local trajectory refinement over a sliding time window. In the second step, the nominal trajectory is used in a novel way to both represent a terminal manifold and obtain an upper bound on the cost-to-go online. This enables the possibility to provide theoretical guarantees in terms of recursive feasibility, objective function value, and convergence to the desired terminal state. The established theoretical guarantees and the performance of the proposed algorithm are verified in a set of challenging trajectory planning scenarios for a truck and trailer system.

==> alpha_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
ymin=-0.8,
ymax=0.6,
axis background/.style={fill=white},
ylabel= {  $\alpha$ [rad]},
xlabel= {$t$ [s]},
ylabel style={yshift=-0.3cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
]
\addplot [color=mycolor1, dashdotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	5.21549229413574e-22\\
1.748257200695	-8.00479992937465e-11\\
3.49651440139	-6.82337728493755e-11\\
5.244771602085	8.15465121433314e-11\\
6.99302880278	9.48635371265355e-12\\
8.741286003475	-4.36655576637767e-11\\
10.48954320417	1.65803742924167e-11\\
10.80898148636	0\\
11.12841976855	4.20824735213281e-14\\
11.44785805074	-8.57861494230736e-15\\
11.76729633293	-7.46439542503488e-14\\
12.08673461512	1.54493356545149e-14\\
12.40617289731	3.27570600271365e-14\\
12.7256111795	-6.67514137537984e-15\\
13.04504946169	0\\
13.36448774388	4.20824735213281e-14\\
13.68392602607	-8.57861494230736e-15\\
14.00336430826	-7.46439542503488e-14\\
14.32280259045	1.54493356545149e-14\\
14.64224087264	3.27570600271365e-14\\
14.96167915483	-6.67514137537984e-15\\
15.28111743702	0\\
15.60055571921	4.20824735213281e-14\\
15.9199940014	-8.57861494230736e-15\\
16.23943228359	-7.46439542503488e-14\\
16.55887056578	1.54493356545149e-14\\
16.87830884797	3.27570600271365e-14\\
17.19774713016	-6.67514137537984e-15\\
17.51718541235	0\\
17.83662369454	4.20824735213281e-14\\
18.15606197673	-8.57861494230736e-15\\
18.47550025892	-7.46439542503488e-14\\
18.79493854111	1.54493356545149e-14\\
19.1143768233	3.27570600271365e-14\\
19.43381510549	-6.67514137537984e-15\\
20.0311698575083	0\\
20.6285246095267	-0.0995913181359983\\
21.225879361545	-0.291600367989643\\
21.8232341135633	-0.452027128978022\\
22.4205888655817	-0.562340365518104\\
23.0179436176	-0.623279967627502\\
23.6152983696183	-0.64043628292093\\
24.2126531216367	-0.621849700202595\\
24.810007873655	-0.576640374418042\\
25.4073626256733	-0.513512719863496\\
26.0047173776917	-0.439691871624958\\
26.60207212971	-0.360558055969292\\
27.1994268817283	-0.279794688218779\\
27.7967816337467	-0.199754715345648\\
28.394136385765	-0.121846136485327\\
28.9914911377833	-0.0468530205679266\\
29.5888458898017	0.0248235280400663\\
30.18620064182	0.0929928704744654\\
30.7835553938383	0.157553389597508\\
31.3809101458567	0.218407007010915\\
31.978264897875	0.275398963511\\
32.5756196498933	0.328276483364685\\
33.1729744019117	0.376663615536002\\
33.77032915393	0.420052431323117\\
34.3676839059483	0.457812640948646\\
34.9650386579667	0.489222116369365\\
35.562393409985	0.513519200572857\\
36.1597481620033	0.529973762968535\\
36.7571029140217	0.537968358955789\\
37.35445766604	0.537075527607591\\
37.9518124180583	0.527115073035483\\
38.5491671700767	0.508178349826998\\
39.146521922095	0.480614904389416\\
39.7438766741133	0.444987204140051\\
40.3412314261317	0.402007292034614\\
40.93858617815	0.352472157753622\\
41.5359409301683	0.297212451405603\\
42.1332956821867	0.237064154759724\\
42.730650434205	0.172867652660286\\
43.3280051862233	0.10549497433325\\
43.9253599382417	0.0359040424221712\\
44.52271469026	-0.0347822812071967\\
45.1200694422783	-0.105176274444626\\
45.7174241942967	-0.173512827864998\\
46.314778946315	-0.237541657336159\\
46.9121336983333	-0.294456501226148\\
47.5094884503517	-0.340911560048306\\
48.10684320237	-0.373185861344904\\
48.7041979543883	-0.387539522009809\\
49.3015527064067	-0.380746174785863\\
49.898907458425	-0.350699947302721\\
50.4962622104433	-0.296949838190927\\
51.0936169624617	-0.22108313953994\\
51.69097171448	-0.127060336870978\\
52.2883264664983	-0.021795708496542\\
52.8856812185167	0.0836549592971199\\
53.483035970535	0.172169271564361\\
54.0803907225533	0.218719185066329\\
54.6777454745717	0.192458550594043\\
55.27510022659	0.0785403027996843\\
55.930157683886	0\\
56.585215141182	-0.123434592778254\\
57.240272598478	-0.359286480821086\\
57.895330055774	-0.551493324408012\\
58.55038751307	-0.674295653861575\\
59.205444970366	-0.726356480915141\\
59.860502427662	-0.733038294180948\\
60.515559884958	-0.733038293055899\\
61.170617342254	-0.731773776587191\\
61.82567479955	-0.712611588540747\\
62.480732256846	-0.675019799567877\\
63.135789714142	-0.631054925145223\\
63.790847171438	-0.593067106618545\\
64.445904628734	-0.5675458880467\\
65.10096208603	-0.546749499141898\\
65.756019543326	-0.520109212603495\\
66.411077000622	-0.48715915523481\\
67.066134457918	-0.451119966114934\\
67.721191915214	-0.414970249382595\\
68.37624937251	-0.38085922888842\\
69.031306829806	-0.350072626727408\\
69.686364287102	-0.323053501210396\\
70.341421744398	-0.299372244045334\\
70.996479201694	-0.277618095221586\\
71.65153665899	-0.255211259511178\\
72.306594116286	-0.228185024225363\\
72.961651573582	-0.191251350967584\\
73.616709030878	-0.140049003795035\\
74.271766488174	-0.0772575367708317\\
74.92682394547	-0.00946893177899817\\
75.581881402766	0.0598623485858005\\
76.236938860062	0.128994423729646\\
76.891996317358	0.196301192604561\\
77.547053774654	0.259877818683052\\
78.20211123195	0.317379152195946\\
78.857168689246	0.365964484066526\\
79.512226146542	0.40237221187145\\
80.167283603838	0.42316568455725\\
80.822341061134	0.425153739545596\\
81.47739851843	0.405913580669008\\
82.132455975726	0.3642775801055\\
82.787513433022	0.300662438994215\\
83.442570890318	0.217248793478273\\
84.097628347614	0.11820114683923\\
84.75268580491	0.010250436045411\\
85.407743262206	-0.0960301686202658\\
86.062800719502	-0.184157705688022\\
86.717858176798	-0.22964300935955\\
87.372915634094	-0.201401263405878\\
88.02797309139	-0.0823468909111323\\
88.5274751521886	0\\
89.0269772129871	-6.24139436117865e-12\\
89.5264792737857	1.37365653998819e-11\\
90.0259813345843	-1.12216086324579e-14\\
90.5254833953828	-2.57710717161431e-11\\
91.0249854561814	1.80913845946069e-11\\
91.52448751698	2.38732748799793e-11\\
92.0239895743214	0\\
92.5234916316629	2.04109976690882e-11\\
93.0229936890043	1.57247701185374e-11\\
93.5224957463457	-2.20708967584109e-11\\
94.0219978036871	-2.26108590357816e-13\\
94.5214998610286	1.18409458352652e-11\\
95.02100191837	-5.3176147385769e-12\\
95.3404402033771	0\\
95.6598784883843	1.29766464900447e-09\\
95.9793167733914	-1.61158325693805e-09\\
96.2987550583986	-2.60249410646225e-09\\
96.6181933434057	3.28284038217148e-09\\
96.9376316284129	1.30344143987852e-09\\
97.25706991342	-1.67264513975162e-09\\
97.811852959326	1.42327066188936e-18\\
98.366636005232	-0.0692859357331955\\
98.921419051138	-0.179951503644045\\
99.476202097044	-0.227696077477103\\
100.03098514295	-0.214426907961776\\
100.585768188856	-0.159133901045537\\
101.140551234762	-0.0796900565230593\\
101.695334280668	0.0103809087322064\\
102.250117326574	0.101606318964618\\
102.80490037248	0.187523275055106\\
103.359683418386	0.263733291360534\\
103.914466464292	0.327265642251601\\
104.469249510198	0.376229707340905\\
105.024032556104	0.409660589214136\\
105.57881560201	0.42744878047146\\
106.133598647916	0.430262363743214\\
106.688381693822	0.419409959021227\\
107.243164739728	0.396641260770055\\
107.797947785634	0.363919277054831\\
108.35273083154	0.323210110145026\\
108.907513877446	0.276324306074953\\
109.462296923352	0.224822141958934\\
110.017079969258	0.16997702834261\\
110.571863015164	0.112782179994348\\
111.12664606107	0.0539847637265567\\
111.681429106976	-0.00586482000589474\\
112.236212152882	-0.0663562117857174\\
112.790995198788	-0.127158501384079\\
113.345778244694	-0.187956377508957\\
113.9005612906	-0.248381885151479\\
114.455344336506	-0.307940274238795\\
115.010127382412	-0.365930393026253\\
115.564910428318	-0.42136893108544\\
116.119693474224	-0.472963999419884\\
116.67447652013	-0.519343769100333\\
117.229259566036	-0.560500585699113\\
117.784042611942	-0.599998800206305\\
118.338825657848	-0.640325457161216\\
118.893608703754	-0.678636884832296\\
119.44839174966	-0.70963070862619\\
120.003174795566	-0.728058710344288\\
120.557957841472	-0.733038287704061\\
121.112740887378	-0.733038293493298\\
121.667523933284	-0.733038289707937\\
122.22230697919	-0.718673831764481\\
122.777090025096	-0.670614880401477\\
123.331873071002	-0.58065949199898\\
123.886656116908	-0.44844087952111\\
124.441439162814	-0.278523211325392\\
124.99622220872	-0.0925336932555631\\
125.287118142963	0\\
125.578014077206	0\\
125.868910011449	0\\
126.159805945691	0\\
126.450701879934	0\\
126.741597814177	0\\
127.03249374842	0\\
127.323389681499	0\\
127.614285614577	0\\
127.905181547656	0\\
128.196077480734	0\\
128.486973413813	0\\
128.777869346891	0\\
129.06876527997	0\\
129.211622424374	0\\
129.354479568779	0\\
129.497336713183	0\\
129.640193857587	0\\
129.783051001991	0\\
129.925908146396	0\\
130.0687652908	0\\
130.359661225043	0\\
130.650557159286	0\\
130.941453093529	0\\
131.232349027771	0\\
131.523244962014	0\\
131.814140896257	0\\
132.1050368305	0\\
132.395932763837	0\\
132.686828697174	0\\
132.977724630511	0\\
133.268620563849	0\\
133.559516497186	0\\
133.850412430523	0\\
134.14130836386	0\\
134.432204298103	0\\
134.723100232346	0\\
135.013996166589	0\\
135.304892100831	0\\
135.595788035074	0\\
135.886683969317	0\\
136.17757990356	0\\
136.468475837803	0\\
};
\addplot [color=mycolor3, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0	-5.3627347870515e-11\\
	0.5	-0.0235570278070531\\
	1	-0.0643260731371723\\
	1.5	-0.100009302631138\\
	2	-0.125975522059974\\
	2.5	-0.140897827790471\\
	3	-0.145611990139495\\
	3.5	-0.141969364592687\\
	4	-0.131216284697374\\
	4.5	-0.115161474274579\\
	5	-0.0976966613064111\\
	5.5	-0.0819210331780981\\
	6	-0.0682127631554171\\
	6.5	-0.0565079747483726\\
	7	-0.0465913720594569\\
	7.5	-0.0382785426463541\\
	8	-0.0313436537166097\\
	8.5	-0.025457354242135\\
	9	-0.0206286749424723\\
	9.5	-0.01679431522268\\
	10	-0.0137214375398765\\
	10.5	-0.0113146745116043\\
	11	-0.0094329719046079\\
	11.5	-0.00800342188634539\\
	12	-0.00690888318393703\\
	12.5	-0.00608690125931412\\
	13	-0.0054503803737475\\
	13.5	-0.00491957071819365\\
	14	-0.00445212847667202\\
	14.5	-0.00397397688028017\\
	15	-0.00350569202320249\\
	15.5	-0.0028032767275938\\
	16	-0.00197998973423806\\
	16.5	-0.00123725649477299\\
	17	-0.000276034420382975\\
	17.5	0.00151819887593389\\
	18	0.00497807496600976\\
	18.5	0.0103644782957716\\
	19	0.0150660844435259\\
	19.5	0.0183647788723867\\
	20	0.0190250290392631\\
	20.5	0.0151660576717458\\
	21	0.00792140472654815\\
	21.5	-0.000998674925039552\\
	22	-0.00720970869045952\\
	22.5	-0.0253913852759457\\
	22.9181872703041	-0.0443733918699766\\
	23.3363745406082	-0.0549424345529794\\
	23.7545618109123	-0.0577159902726308\\
	24.1727490812164	-0.0538847906107758\\
	24.5909363515206	-0.0446445858950874\\
	25.0091236218247	-0.0310733921783982\\
	25.4273108921288	-0.0141142733867256\\
	25.8454981624329	0.00541677584977344\\
	26.263685432737	0.0268170154444073\\
	26.6818727030411	0.0494820201011555\\
	27.1000599733452	0.0728910481697944\\
	27.5182472436493	0.0965933119227688\\
	27.9364345139534	0.120195471428551\\
	28.3546217842575	0.143350541225114\\
	28.7728090545616	0.165748309309636\\
	29.1909963248658	0.187107305827832\\
	29.6091835951699	0.207168314094696\\
	30.027370865474	0.225689385650615\\
	30.4455581357781	0.242442294728727\\
	30.8637454060822	0.257210342638283\\
	31.2819326763863	0.269787392790496\\
	31.7001199466904	0.279977983056855\\
	32.1183072169945	0.287598322961101\\
	32.5364944872986	0.292477944773174\\
	32.9546817576027	0.294461744538617\\
	33.3728690279069	0.293412130656508\\
	33.791056298211	0.289210999942932\\
	34.2092435685151	0.28176129057609\\
	34.6274308388192	0.27098791867003\\
	35.0456181091233	0.256837987902131\\
	35.4638053794274	0.239280261907298\\
	35.8819926497315	0.218303996609209\\
	36.3001799200356	0.193917333807035\\
	36.7183671903397	0.166145548685192\\
	37.1365544606439	0.135029518830123\\
	37.554741730948	0.100624839851438\\
	37.9729290012521	0.0630020595051703\\
	38.3911162715562	0.0222485444987828\\
	38.8093035418603	-0.0215274569703744\\
	39.2274908121644	-0.0681899346365079\\
	39.6456780824685	-0.117564723331259\\
	40.0638653527726	-0.169424836498277\\
	40.4820526230767	-0.223470738033008\\
	40.9002398933808	-0.279304865657532\\
	41.318427163685	-0.336400102706294\\
	41.7366144339891	-0.394062845417997\\
	42.1548017042932	-0.451393287059527\\
	42.5729889745973	-0.50724929424362\\
	42.9911762449014	-0.560227183830951\\
	43.4093635152055	-0.608686804666924\\
	43.8275507855096	-0.65088582171143\\
	44.2457380558137	-0.685268781965181\\
	44.6639253261178	-0.710623127139101\\
	45.0821125964219	-0.726255058874623\\
	45.5002998667261	-0.733038285820975\\
	45.9184871370302	-0.733038285819497\\
	46.3366744073343	-0.726320433412775\\
	46.7548616776384	-0.71087740160517\\
	47.1730489479425	-0.685848598227277\\
	47.5912362182466	-0.651987075308587\\
	48.0094234885507	-0.610548535775704\\
	48.4276107588548	-0.562930753634788\\
	48.8457980291589	-0.510517023650525\\
	49.263985299463	-0.454600306746157\\
	49.6821725697671	-0.396354712500245\\
	50.1003598400713	-0.336838471573989\\
	50.5185471103754	-0.277016792828302\\
	50.9367343806795	-0.217795670270599\\
	51.3549216509836	-0.160060119564677\\
	51.7731089212877	-0.104712133167938\\
	52.1912961915918	-0.0527046332865682\\
	52.6094834618959	-0.00506792626114947\\
	53.0276707322	0.0370751098683363\\
	53.4458580025041	0.0725092342117983\\
	53.8640452728083	0.09994648215905\\
	54.2822325431124	0.11806816237453\\
	54.7004198134165	0.125589695262541\\
	55.1186070837206	0.121345339240829\\
	55.5367943540247	0.1043867614631\\
	55.9549816243288	0.0740889440489894\\
	56.3731688946329	0.0302614428047302\\
	56.791356164937	-0.0267264284610191\\
	57.2095434352411	-0.0957837059271733\\
	57.6277307055452	-0.174869950050295\\
	58.0459179758493	-0.260718066869408\\
	58.4641052461535	-0.348375300347725\\
	58.8822925164576	-0.429877614528646\\
	59.3004797867617	-0.493125375173615\\
	59.7186670570658	-0.522869952521695\\
	60.1368543273699	-0.505304109595025\\
	60.555041597674	-0.436136534181087\\
	60.9732288679781	-0.326653181634033\\
	61.3914161382822	-0.201688906986054\\
	61.8096034085863	-0.0902872824895337\\
	62.2277906788905	-0.0152080347439717\\
	62.6459779491946	0.0132578638549292\\
	63.0641652194987	-0.00287896299615572\\
	63.4823524898028	-0.0541644853015469\\
	63.9005397601069	-0.129253069540488\\
	64.318727030411	-0.218058774459635\\
	64.7369143007151	-0.312419527947238\\
	65.1551015710192	-0.405737877718987\\
	65.5732888413233	-0.492505253276739\\
	65.9914761116274	-0.567990373366145\\
	66.4096633819316	-0.628183218326755\\
	66.8278506522357	-0.669986818634397\\
	67.2460379225398	-0.691548229098088\\
	67.6642251928439	-0.692531922207174\\
	68.082412463148	-0.674138179306173\\
	68.5005997334521	-0.638796290099398\\
	68.9187870037562	-0.589639847189268\\
	69.3369742740603	-0.529963136628237\\
	69.7551615443644	-0.462814282544104\\
	70.1733488146685	-0.390776500301423\\
	70.5915360849727	-0.315960353321996\\
	71.0097233552768	-0.24012070044761\\
	71.4279106255809	-0.1648093789422\\
	71.846097895885	-0.092118465284305\\
	72.2642851661891	-0.0283820905611679\\
	72.6824724364932	5.86954128411138e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	-2.34713494306165e-20\\
0.264496582933365	-0.00772998166727481\\
0.528993165866731	-0.0262187135695367\\
0.793489748800096	-0.0486244904040275\\
1.05798633173346	-0.0717452544550205\\
1.32248291466683	-0.0939401065236671\\
1.58697949760019	-0.114298865785526\\
1.85147608053356	-0.132316025829037\\
2.11597266346692	-0.147755164005721\\
2.38046924640029	-0.160575128403853\\
2.64496582933365	-0.170870582567686\\
2.90946241226702	-0.178816317309686\\
3.17395899520038	-0.184621599437507\\
3.43845557813375	-0.188501939224615\\
3.70295216106711	-0.190665910374794\\
3.96744874400048	-0.191309891241441\\
4.23194532693384	-0.190616278377176\\
4.49644190986721	-0.188753163541391\\
4.76093849280058	-0.185874626876296\\
5.02543507573394	-0.182121295166516\\
5.28993165866731	-0.177621012850117\\
5.55442824160067	-0.172489563189647\\
5.81892482453404	-0.166831407284966\\
6.0834214074674	-0.160740426424286\\
6.34791799040077	-0.154300656142934\\
6.61241457333413	-0.147587005721955\\
6.8769111562675	-0.140665956146415\\
7.14140773920086	-0.133596232729835\\
7.40590432213423	-0.126429447923316\\
7.67040090506759	-0.119210712296172\\
7.93489748800096	-0.111979211272336\\
8.19939407093432	-0.104768747115821\\
8.46389065386769	-0.0976082453947807\\
8.72838723680105	-0.0905222265473798\\
8.99288381973442	-0.0835312429487805\\
9.25738040266779	-0.0766522828311045\\
9.52187698560115	-0.0698991421875935\\
9.78637356853452	-0.0632827663997928\\
10.0508701514679	-0.0568115631050377\\
10.3153667344012	-0.0504916881780521\\
10.5798633173346	-0.0443273064855107\\
10.844359900268	-0.0383208292566313\\
11.1088564832013	-0.0324731297131839\\
11.3733530661347	-0.0267837386745495\\
11.6378496490681	-0.0212510216750652\\
11.9023462320014	-0.0158723391345549\\
12.1668428149348	-0.0106441909685412\\
12.4313393978682	-0.00556234698936197\\
12.6958359808015	-0.000621964319042665\\
12.9603325637349	0.00418230702006102\\
13.2248291466683	0.00885622927887693\\
13.4893257296016	0.0134058919238322\\
13.753822312535	0.0178376354403489\\
14.0183188954684	0.0221579831529643\\
14.2828154784017	0.0263735802889819\\
14.5473120613351	0.030491139571681\\
14.8118086442685	0.0345173926867754\\
15.0763052272018	0.0384590470195302\\
15.3408018101352	0.0423227471063212\\
15.6052983930686	0.0461150402920945\\
15.8697949760019	0.0498423461225291\\
16.1342915589353	0.0535109290414017\\
16.3987881418686	0.0571268739938427\\
16.663284724802	0.0606960645723332\\
16.9277813077354	0.0642241633668731\\
17.1922778906687	0.06771659421198\\
17.4567744736021	0.071178526043403\\
17.7212710565355	0.0746148581044114\\
17.9857676394688	0.0780302062583988\\
18.2502642224022	0.081428890187945\\
18.5147608053356	0.0848149212748527\\
18.7792573882689	0.0881919909761596\\
19.0437539712023	0.0915634595236995\\
19.3082505541357	0.0949323447929843\\
19.572747137069	0.0983013111985553\\
19.8372437200024	0.10167265848948\\
20.1017403029358	0.10504831032939\\
20.3662368858691	0.108429802560909\\
20.6307334688025	0.111818271064885\\
20.8952300517359	0.115214439139787\\
21.1597266346692	0.118618604337531\\
21.4242232176026	0.122030624706989\\
21.688719800536	0.125449904408122\\
21.9532163834693	0.128875378675253\\
22.2177129664027	0.13230549812087\\
22.4822095493361	0.13573821238804\\
22.7467061322694	0.139170953173834\\
23.0112027152028	0.142600616664486\\
23.2756992981361	0.146023545438977\\
23.5401958810695	0.149435509917935\\
23.8046924640029	0.152831689452512\\
24.0691890469362	0.15620665317003\\
24.3336856298696	0.159554340712577\\
24.598182212803	0.162868043028655\\
24.8626787957363	0.166140383398427\\
25.1271753786697	0.16936329889831\\
25.3916719616031	0.172528022531128\\
25.6561685445364	0.175625066273524\\
25.9206651274698	0.178644205311258\\
26.1851617104032	0.181574463757152\\
26.4496582933365	0.184404102161699\\
26.7141548762699	0.187120607146815\\
26.9786514592033	0.189710683502032\\
27.2431480421366	0.192160249096289\\
27.50764462507	0.194454432957569\\
27.7721412080034	0.196577576876423\\
28.0366377909367	0.198513240875349\\
28.3011343738701	0.20024421287592\\
28.5656309568035	0.201752522865392\\
28.8301275397368	0.203019461836893\\
29.0946241226702	0.204025605729343\\
29.3591207056035	0.204750844545471\\
29.6236172885369	0.205174416760756\\
29.8881138714703	0.205274949067954\\
30.1526104544036	0.205030501421586\\
30.417107037337	0.204418617261608\\
30.6816036202704	0.203416378706847\\
30.9461002032037	0.202000466414528\\
31.2105967861371	0.200147223716002\\
31.4750933690705	0.197832724548498\\
31.7395899520038	0.195032844633709\\
32.0040865349372	0.191723335285884\\
32.2685831178706	0.187879899198288\\
32.5330797008039	0.183478267532656\\
32.7975762837373	0.17849427765821\\
33.0620728666707	0.172903950929019\\
33.326569449604	0.166683569987961\\
33.5910660325374	0.159809755215087\\
33.8555626154708	0.152259540135128\\
34.1200591984041	0.144010445833995\\
34.3845557813375	0.135040554743765\\
34.6490523642709	0.125328584511236\\
34.9135489472042	0.114853963098824\\
35.1780455301376	0.103596906754172\\
35.4425421130709	0.0915385030526223\\
35.7070386960043	0.0786608018469052\\
35.9715352789377	0.0649469176718935\\
36.236031861871	0.0503811479386037\\
36.5005284448044	0.0349491121273182\\
36.7650250277378	0.0186379181513953\\
37.0295216106711	0.001436363123014\\
37.2940181936045	-0.0166648230884769\\
37.5585147765379	-0.0356726818518633\\
37.8230113594712	-0.0555916663018206\\
38.0875079424046	-0.0764232059205546\\
38.352004525338	-0.0981651811625396\\
38.6165011082713	-0.120811292561073\\
38.8809976912047	-0.144350307249312\\
39.1454942741381	-0.168765164514672\\
39.4099908570714	-0.194031921058473\\
39.6744874400048	-0.220118516385932\\
39.9389840229382	-0.24698333961037\\
40.2034806058715	-0.274573581602814\\
40.4679771888049	-0.302823361683264\\
40.7324737717383	-0.331651627201236\\
40.9969703546716	-0.36095983887044\\
41.261466937605	-0.390629476643715\\
41.5259635205384	-0.420519432344636\\
41.7904601034717	-0.45046339859112\\
42.0549566864051	-0.480267420176982\\
42.3194532693385	-0.509707843904399\\
42.5839498522718	-0.538529980966128\\
42.8484464352052	-0.566447869206146\\
43.1129430181385	-0.59314556000999\\
43.3774396010719	-0.618280292450961\\
43.6419361840053	-0.641487622472052\\
43.9064327669386	-0.662387767547622\\
44.170929349872	-0.680590491342485\\
44.4354259328054	-0.695705816870306\\
44.6999225157387	-0.707399743465483\\
44.9644190986721	-0.715452758483398\\
45.2289156816055	-0.719737845063114\\
45.4934122645388	-0.720182892353351\\
45.7579088474722	-0.716771517201913\\
46.0224054304056	-0.709548404943764\\
46.2869020133389	-0.698618453988681\\
46.5513985962723	-0.684141486935084\\
46.8158951792057	-0.666323876115263\\
47.080391762139	-0.645408361418911\\
47.3448883450724	-0.621663256782852\\
47.6093849280058	-0.595372067587677\\
47.8738815109391	-0.566824289640457\\
48.1383780938725	-0.536307876906531\\
48.4028746768059	-0.504103597436073\\
48.6673712597392	-0.470481279768782\\
48.9318678426726	-0.435697800626435\\
49.1963644256059	-0.399996577498896\\
49.4608610085393	-0.363608294952165\\
49.7253575914727	-0.326752595180622\\
49.989854174406	-0.289640486846963\\
50.2543507573394	-0.252477258758546\\
50.5188473402728	-0.21546571840347\\
50.7833439232061	-0.178809602921448\\
51.0478405061395	-0.142717030064373\\
51.3123370890729	-0.107403865743945\\
51.5768336720062	-0.0730968854439329\\
51.8413302549396	-0.0400365968633476\\
52.105826837873	-0.00847957676102078\\
52.3703234208063	0.0212998458125471\\
52.6348200037397	0.0490087443541127\\
52.8993165866731	0.0743357864508447\\
53.1638131696064	0.0969526566694481\\
53.4283097525398	0.11651688643995\\
53.6928063354732	0.132676214234002\\
53.9573029184065	0.145074524627091\\
54.2217995013399	0.153359304862999\\
54.4862960842733	0.157190441380058\\
54.7507926672066	0.156250058021242\\
55.01528925014	0.150253023041579\\
55.2797858330733	0.138957735496371\\
55.5442824160067	0.122176898163221\\
55.8087789989401	0.0997881927872469\\
56.0732755818734	0.0717451238208985\\
56.3377721648068	0.0380887569804645\\
56.6022687477402	-0.00103835723429471\\
56.8667653306735	-0.0453741755674255\\
57.1312619136069	-0.094512572778661\\
57.3957584965403	-0.147869243692777\\
57.6602550794736	-0.204635245704243\\
57.924751662407	-0.263716694393627\\
58.1892482453404	-0.323663550900035\\
58.4537448282737	-0.382601606505986\\
58.7182414112071	-0.438155368655092\\
58.9827379941405	-0.48726708971852\\
59.2472345770738	-0.526117821870827\\
59.5117311600072	-0.550407692004143\\
59.7762277429406	-0.556008772213051\\
60.0407243258739	-0.539960126891593\\
60.3052209088073	-0.501531977316252\\
60.5697174917407	-0.442910660999063\\
60.834214074674	-0.369160863975419\\
61.0987106576074	-0.287451862348189\\
61.3632072405408	-0.205835306934367\\
61.6277038234741	-0.131951613001197\\
61.8922004064075	-0.0719616723960404\\
62.1566969893409	-0.0298802539014809\\
62.4211935722742	-0.00738424997966763\\
62.6856901552076	-0.00406745095816025\\
62.9501867381409	-0.0180086811966198\\
63.2146833210743	-0.0464497188729977\\
63.4791799040077	-0.0863833168001693\\
63.743676486941	-0.134930241121234\\
64.0081730698744	-0.189503436910105\\
64.2726696528078	-0.247836832060949\\
64.5371662357411	-0.30795271279878\\
64.8016628186745	-0.368108893784981\\
65.0661594016079	-0.42674616452511\\
65.3306559845412	-0.482446460569282\\
65.5951525674746	-0.533907362844744\\
65.859649150408	-0.579935728838602\\
66.1241457333413	-0.619460826819396\\
66.3886423162747	-0.651564430608371\\
66.6531388992081	-0.675521794482784\\
66.9176354821414	-0.690844022018341\\
67.1821320650748	-0.69731043935314\\
67.4466286480082	-0.694980641986858\\
67.7111252309415	-0.684180295233589\\
67.9756218138749	-0.665461356661823\\
68.2401183968083	-0.639543680646288\\
68.5046149797416	-0.607248682446528\\
68.769111562675	-0.56943597068081\\
69.0336081456083	-0.526951443628736\\
69.2981047285417	-0.480592320613998\\
69.5626013114751	-0.431093820644233\\
69.8270978944084	-0.379136976866621\\
70.0915944773418	-0.325365381507108\\
70.3560910602752	-0.270403728043808\\
70.6205876432085	-0.214899120035677\\
70.8850842261419	-0.159644679273033\\
71.1495808090753	-0.105909862934151\\
71.4140773920086	-0.056251114114144\\
71.678573974942	-0.0164382748981135\\
71.9430705578754	1.66497781967779e-17\\
};

\end{axis}
\end{tikzpicture}%

==> ill_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=70,
ymin=20,
ymax=70,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
ylabel= {$y$ [m]},
xlabel= {$x$ [m]},
ytick={ 20, 40,  60},
yticklabels = {0,20, 40},
xtick={-20,0,20,40,60},
xticklabels = {0,20, 40,60,80},
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
]
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	30\\
-9.75	29.9850646253003\\
-9.5	29.9724270005544\\
-9.25	29.9619661915542\\
-9	29.9535612640917\\
-8.75	29.9470912839586\\
-8.5	29.942435316947\\
-8.25	29.9394724288486\\
-8	29.9380816854556\\
-7.75	29.9381421525596\\
-7.5	29.9395328959527\\
-7.25	29.9421329814267\\
-7	29.9458214747736\\
-6.75	29.9504774417853\\
-6.5	29.9559799482536\\
-6.25	29.9622080599704\\
-6	29.9690408427278\\
-5.75	29.9763573623175\\
-5.5	29.9840366845315\\
-5.25	29.9919578751617\\
-5	30\\
-4.75	30.0080421248383\\
-4.5	30.0159633154685\\
-4.25	30.0236426376825\\
-4	30.0309591572722\\
-3.75	30.0377919400296\\
-3.5	30.0440200517464\\
-3.25	30.0495225582147\\
-3	30.0541785252264\\
-2.75	30.0578670185733\\
-2.5	30.0604671040473\\
-2.25	30.0618578474404\\
-2	30.0619183145444\\
-1.75	30.0605275711514\\
-1.5	30.057564683053\\
-1.25	30.0529087160414\\
-1	30.0464387359083\\
-0.75	30.0380338084458\\
-0.5	30.0275729994456\\
-0.25	30.0149353746997\\
0	30\\
0.25	29.9827668753465\\
0.5	29.9637197375716\\
0.75	29.9434632577158\\
1	29.9226021068194\\
1.25	29.9017409559231\\
1.5	29.8814844760673\\
1.75	29.8624373382924\\
2	29.8452042136389\\
2.25	29.8303897731473\\
2.5	29.8185986878581\\
2.75	29.8104356288117\\
3	29.8065052670486\\
3.25	29.8074122736093\\
3.5	29.8137613195343\\
3.75	29.826157075864\\
4	29.8452042136389\\
4.25	29.8715074038995\\
4.5	29.9056713176862\\
4.75	29.9483006260396\\
5	30\\
5.25	30.0612464770837\\
5.5	30.1320065607097\\
5.75	30.2121191207725\\
6	30.3014230271669\\
6.25	30.3997571497875\\
6.5	30.5069603585289\\
6.75	30.6228715232859\\
7	30.7473295139531\\
7.25	30.8801732004251\\
7.5	31.0212414525966\\
7.75	31.1703731403622\\
8	31.3274071336167\\
8.25	31.4921823022547\\
8.5	31.6645375161708\\
8.75	31.8443116452597\\
9	32.031343559416\\
9.25	32.2254721285345\\
9.5	32.4265362225097\\
9.75	32.6343747112364\\
10	32.8488264646091\\
10.25	33.0697303525226\\
10.5	33.2969252448716\\
10.75	33.5302500115505\\
11	33.7695435224543\\
11.25	34.0146446474774\\
11.5	34.2653922565145\\
11.75	34.5216252194604\\
12	34.7831824062096\\
12.25	35.0499026866568\\
12.5	35.3216249306967\\
12.75	35.598188008224\\
13	35.8794307891332\\
13.25	36.1651921433192\\
13.5	36.4553109406764\\
13.75	36.7496260510996\\
14	37.0479763444835\\
14.25	37.3502006907226\\
14.5	37.6561379597117\\
14.75	37.9656270213454\\
15	38.2785067455184\\
15.25	38.5946160021253\\
15.5	38.9137936610608\\
15.75	39.2358785922195\\
16	39.5607096654962\\
16.25	39.8881257507854\\
16.5	40.2179657179819\\
16.75	40.5500684369802\\
17	40.8842727776751\\
17.25	41.2204176099612\\
17.5	41.5583418037331\\
17.75	41.8978842288856\\
18	42.2388837553133\\
18.25	42.5811792529107\\
18.5	42.9246095915727\\
18.75	43.2690136411939\\
19	43.6142302716688\\
19.25	43.9600983528923\\
19.5	44.3064567547588\\
19.75	44.6531443471632\\
20	45\\
20.25	45.3468624676585\\
20.5	45.693570042506\\
20.75	46.0399609014045\\
21	46.385873221216\\
21.25	46.7311451788024\\
21.5	47.0756149510257\\
21.75	47.4191207147477\\
22	47.7615006468305\\
22.25	48.102592924136\\
22.5	48.4422357235262\\
22.75	48.7802672218629\\
23	49.1165255960081\\
23.25	49.4508490228239\\
23.5	49.7830756791721\\
23.75	50.1130437419146\\
24	50.4405913879135\\
24.25	50.7655567940307\\
24.5	51.0877781371281\\
24.75	51.4070935940676\\
25	51.7233413417113\\
25.25	52.0363595569211\\
25.5	52.3459864165589\\
25.75	52.6520600974866\\
26	52.9544187765663\\
26.25	53.2529006306598\\
26.5	53.5473438366291\\
26.75	53.8375865713362\\
27	54.123467011643\\
27.25	54.4048233344114\\
27.5	54.6814937165034\\
27.75	54.953316334781\\
28	55.2201293661061\\
28.25	55.4817709873406\\
28.5	55.7380793753465\\
28.75	55.9888927069858\\
29	56.2340491591203\\
29.25	56.4733869086121\\
29.5	56.706744132323\\
29.75	56.9339590071151\\
30	57.1548697098503\\
30.25	57.3693144173905\\
30.5	57.5771313065977\\
30.75	57.7781585543338\\
31	57.9722343374607\\
31.25	58.1591968328405\\
31.5	58.3388842173351\\
31.75	58.5111346678063\\
32	58.6757863611162\\
32.25	58.8326774741268\\
32.5	58.9816461836999\\
32.75	59.1225306666975\\
33	59.2551690999815\\
33.25	59.379399660414\\
33.5	59.4950605248568\\
33.75	59.6019898701719\\
34	59.7000258732212\\
34.25	59.7890067108668\\
34.5	59.8687705599704\\
34.75	59.9391555973942\\
35	60\\
35.25	60.0512714262613\\
35.5	60.0934554610978\\
35.75	60.1271671710405\\
36	60.1530216226206\\
36.25	60.1716338823692\\
36.5	60.1836190168176\\
36.75	60.1895920924968\\
37	60.1901681759379\\
37.25	60.1859623336722\\
37.5	60.1775896322306\\
37.75	60.1656651381445\\
38	60.1508039179449\\
38.25	60.133621038163\\
38.5	60.1147315653299\\
38.75	60.0947505659767\\
39	60.0742931066346\\
39.25	60.0539742538348\\
39.5	60.0344090741083\\
39.75	60.0162126339863\\
40	60\\
40.25	59.9862562950471\\
40.5	59.9749468674921\\
40.75	59.9659071220662\\
41	59.9589724635003\\
41.25	59.9539782965256\\
41.5	59.9507600258732\\
41.75	59.9491530562743\\
42	59.9489927924598\\
42.25	59.950114639161\\
42.5	59.9523540011089\\
42.75	59.9555462830346\\
43	59.9595268896692\\
43.25	59.9641312257439\\
43.5	59.9691946959896\\
43.75	59.9745527051377\\
44	59.9800406579191\\
44.25	59.9854939590649\\
44.5	59.9907480133062\\
44.75	59.9956382253742\\
45	60\\
45.25	60.0037033935502\\
45.5	60.0067570689337\\
45.75	60.0092043406949\\
46	60.0110885233783\\
46.25	60.0124529315284\\
46.5	60.0133408796895\\
46.75	60.0137956824062\\
47	60.0138606542229\\
47.25	60.013579109684\\
47.5	60.012994363334\\
47.75	60.0121497297172\\
48	60.0110885233783\\
48.25	60.0098540588616\\
48.5	60.0084896507115\\
48.75	60.0070386134726\\
49	60.0055442616892\\
49.25	60.0040499099057\\
49.5	60.0025988726668\\
49.75	60.0012344645167\\
50	60\\
50.25	59.9989301307522\\
50.5	59.9980248567732\\
50.75	59.9972755151543\\
51	59.9966734429865\\
51.25	59.9962099773609\\
51.5	59.9958764553687\\
51.75	59.9956642141009\\
52	59.9955645906487\\
52.25	59.9955689221031\\
52.5	59.9956685455553\\
52.75	59.9958547980965\\
53	59.9961190168176\\
53.25	59.9964525388098\\
53.5	59.9968467011643\\
53.75	59.9972928409721\\
54	59.9977822953243\\
54.25	59.9983064013121\\
54.5	59.9988564960266\\
54.75	59.9994239165589\\
55	60\\
55.25	60.0005760834411\\
55.5	60.0011435039734\\
55.75	60.0016935986879\\
56	60.0022177046757\\
56.25	60.0027071590279\\
56.5	60.0031532988357\\
56.75	60.0035474611902\\
57	60.0038809831824\\
57.25	60.0041452019035\\
57.5	60.0043314544447\\
57.75	60.0044310778969\\
58	60.0044354093513\\
58.25	60.0043357858991\\
58.5	60.0041235446313\\
58.75	60.0037900226391\\
59	60.0033265570135\\
59.25	60.0027244848457\\
59.5	60.0019751432268\\
59.75	60.0010698692478\\
60	60\\
};
\addplot [color=mycolor4,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	30\\
-9.75	30.0072115384615\\
-9.5	30.0164027149321\\
-9.25	30.0275735294118\\
-9	30.0407239819005\\
-8.75	30.0558540723982\\
-8.5	30.072963800905\\
-8.25	30.0920531674208\\
-8	30.1131221719457\\
-7.75	30.1361708144796\\
-7.5	30.1611990950226\\
-7.25	30.1882070135747\\
-7	30.2171945701357\\
-6.75	30.2481617647059\\
-6.5	30.2811085972851\\
-6.25	30.3160350678733\\
-6	30.3529411764706\\
-5.75	30.3918269230769\\
-5.5	30.4326923076923\\
-5.25	30.4755373303167\\
-5	30.5203619909502\\
-4.75	30.5671662895928\\
-4.5	30.6159502262443\\
-4.25	30.666713800905\\
-4	30.7194570135747\\
-3.75	30.7741798642534\\
-3.5	30.8308823529412\\
-3.25	30.889564479638\\
-3	30.9502262443439\\
-2.75	31.0128676470588\\
-2.5	31.0774886877828\\
-2.25	31.1440893665158\\
-2	31.2126696832579\\
-1.75	31.2832296380091\\
-1.5	31.3557692307692\\
-1.25	31.4302884615385\\
-1	31.5067873303167\\
-0.75	31.5852658371041\\
-0.5	31.6657239819005\\
-0.25	31.7481617647059\\
0	31.8325791855204\\
0.25	31.9189762443439\\
0.5	32.0073529411765\\
0.75	32.0977092760181\\
1	32.1900452488688\\
1.25	32.2843608597285\\
1.5	32.3806561085973\\
1.75	32.4789309954751\\
2	32.579185520362\\
2.25	32.6814196832579\\
2.5	32.7856334841629\\
2.75	32.8918269230769\\
3	33\\
3.25	33.1101527149321\\
3.5	33.2222850678733\\
3.75	33.3363970588235\\
4	33.4524886877828\\
4.25	33.5705599547511\\
4.5	33.6906108597285\\
4.75	33.8126414027149\\
5	33.9366515837104\\
5.25	34.0626414027149\\
5.5	34.1906108597285\\
5.75	34.3205599547511\\
6	34.4524886877828\\
6.25	34.5863970588235\\
6.5	34.7222850678733\\
6.75	34.8601527149321\\
7	35\\
7.25	35.1418269230769\\
7.5	35.2856334841629\\
7.75	35.4314196832579\\
8	35.579185520362\\
8.25	35.7289309954751\\
8.5	35.8806561085973\\
8.75	36.0343608597285\\
9	36.1900452488688\\
9.25	36.3477092760181\\
9.5	36.5073529411765\\
9.75	36.6689762443439\\
10	36.8325791855204\\
10.25	36.9981617647059\\
10.5	37.1657239819005\\
10.75	37.3352658371041\\
11	37.5067873303167\\
11.25	37.6802884615385\\
11.5	37.8557692307692\\
11.75	38.033229638009\\
12	38.2126696832579\\
12.25	38.3940893665158\\
12.5	38.5774886877828\\
12.75	38.7628676470588\\
13	38.9502262443439\\
13.25	39.139564479638\\
13.5	39.3308823529412\\
13.75	39.5241798642534\\
14	39.7194570135747\\
14.25	39.916713800905\\
14.5	40.1159502262443\\
14.75	40.3171662895928\\
15	40.5203619909502\\
15.25	40.7255373303167\\
15.5	40.9326923076923\\
15.75	41.1418269230769\\
16	41.3529411764706\\
16.25	41.5660350678733\\
16.5	41.7811085972851\\
16.75	41.9981617647059\\
17	42.2171945701357\\
17.25	42.4382070135747\\
17.5	42.6611990950226\\
17.75	42.8861708144796\\
18	43.1131221719457\\
18.25	43.3420531674208\\
18.5	43.572963800905\\
18.75	43.8058540723982\\
19	44.0407239819005\\
19.25	44.2775735294118\\
19.5	44.5164027149321\\
19.75	44.7572115384615\\
20	45\\
};
\addplot [color=mycolor8, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20	45\\
20.25	45.3468624676585\\
20.5	45.693570042506\\
20.75	46.0399609014045\\
21	46.385873221216\\
21.25	46.7311451788024\\
21.5	47.0756149510257\\
21.75	47.4191207147477\\
22	47.7615006468305\\
22.25	48.102592924136\\
22.5	48.4422357235262\\
22.75	48.7802672218629\\
23	49.1165255960081\\
23.25	49.4508490228239\\
23.5	49.7830756791721\\
23.75	50.1130437419146\\
24	50.4405913879135\\
24.25	50.7655567940307\\
24.5	51.0877781371281\\
24.75	51.4070935940676\\
25	51.7233413417113\\
25.25	52.0363595569211\\
25.5	52.3459864165589\\
25.75	52.6520600974866\\
26	52.9544187765663\\
26.25	53.2529006306598\\
26.5	53.5473438366291\\
26.75	53.8375865713362\\
27	54.123467011643\\
27.25	54.4048233344114\\
27.5	54.6814937165034\\
27.75	54.953316334781\\
28	55.2201293661061\\
28.25	55.4817709873406\\
28.5	55.7380793753465\\
28.75	55.9888927069858\\
29	56.2340491591203\\
29.25	56.4733869086121\\
29.5	56.706744132323\\
29.75	56.9339590071151\\
30	57.1548697098503\\
30.25	57.3693144173905\\
30.5	57.5771313065977\\
30.75	57.7781585543338\\
31	57.9722343374607\\
31.25	58.1591968328405\\
31.5	58.3388842173351\\
31.75	58.5111346678063\\
32	58.6757863611162\\
32.25	58.8326774741268\\
32.5	58.9816461836999\\
32.75	59.1225306666975\\
33	59.2551690999815\\
33.25	59.379399660414\\
33.5	59.4950605248568\\
33.75	59.6019898701719\\
34	59.7000258732212\\
34.25	59.7890067108668\\
34.5	59.8687705599704\\
34.75	59.9391555973942\\
35	60\\
35.25	60.0512714262613\\
35.5	60.0934554610978\\
35.75	60.1271671710405\\
36	60.1530216226206\\
36.25	60.1716338823692\\
36.5	60.1836190168176\\
36.75	60.1895920924968\\
37	60.1901681759379\\
37.25	60.1859623336722\\
37.5	60.1775896322306\\
37.75	60.1656651381445\\
38	60.1508039179449\\
38.25	60.133621038163\\
38.5	60.1147315653299\\
38.75	60.0947505659767\\
39	60.0742931066346\\
39.25	60.0539742538348\\
39.5	60.0344090741083\\
39.75	60.0162126339863\\
40	60\\
40.25	59.9862562950471\\
40.5	59.9749468674921\\
40.75	59.9659071220662\\
41	59.9589724635003\\
41.25	59.9539782965256\\
41.5	59.9507600258732\\
41.75	59.9491530562743\\
42	59.9489927924598\\
42.25	59.950114639161\\
42.5	59.9523540011089\\
42.75	59.9555462830346\\
43	59.9595268896692\\
43.25	59.9641312257439\\
43.5	59.9691946959896\\
43.75	59.9745527051377\\
44	59.9800406579191\\
44.25	59.9854939590649\\
44.5	59.9907480133062\\
44.75	59.9956382253742\\
45	60\\
45.25	60.0037033935502\\
45.5	60.0067570689337\\
45.75	60.0092043406949\\
46	60.0110885233783\\
46.25	60.0124529315284\\
46.5	60.0133408796895\\
46.75	60.0137956824062\\
47	60.0138606542229\\
47.25	60.013579109684\\
47.5	60.012994363334\\
47.75	60.0121497297172\\
48	60.0110885233783\\
48.25	60.0098540588616\\
48.5	60.0084896507115\\
48.75	60.0070386134726\\
49	60.0055442616892\\
49.25	60.0040499099057\\
49.5	60.0025988726668\\
49.75	60.0012344645167\\
50	60\\
50.25	59.9989301307522\\
50.5	59.9980248567732\\
50.75	59.9972755151543\\
51	59.9966734429865\\
51.25	59.9962099773609\\
51.5	59.9958764553687\\
51.75	59.9956642141009\\
52	59.9955645906487\\
52.25	59.9955689221031\\
52.5	59.9956685455553\\
52.75	59.9958547980965\\
53	59.9961190168176\\
53.25	59.9964525388098\\
53.5	59.9968467011643\\
53.75	59.9972928409721\\
54	59.9977822953243\\
54.25	59.9983064013121\\
54.5	59.9988564960266\\
54.75	59.9994239165589\\
55	60\\
55.25	60.0005760834411\\
55.5	60.0011435039734\\
55.75	60.0016935986879\\
56	60.0022177046757\\
56.25	60.0027071590279\\
56.5	60.0031532988357\\
56.75	60.0035474611902\\
57	60.0038809831824\\
57.25	60.0041452019035\\
57.5	60.0043314544447\\
57.75	60.0044310778969\\
58	60.0044354093513\\
58.25	60.0043357858991\\
58.5	60.0041235446313\\
58.75	60.0037900226391\\
59	60.0033265570135\\
59.25	60.0027244848457\\
59.5	60.0019751432268\\
59.75	60.0010698692478\\
60	60\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black},mark size=3pt, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20	45\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, mark size=3pt, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	30\\
60	60.0\\
};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
-10	52\\
8	52\\
8	46\\
-10	46\\
-10	50\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
38	52\\
54	52\\
54	46\\
38	46\\
38	52.0\\
}--cycle;

\node[anchor=east] (t) at (axis cs:4, 35){\small{$\bar{\bm{x}}_{k-1}(t_k)$}};
\node[anchor=east] (t) at (axis cs:65, 64){\small{$\xfinal$}};
\node[anchor=east] (t) at (axis cs:10, 55){\small{obstacle}};
\node[anchor=east] (t) at (axis cs:65, 30){\small{$\bar{\bm{x}}_{k-1}(\tau_k)$}};
\node (s2) at (axis cs:50,30){};
\node (p2) at (axis cs:21,45){};
\draw[->,-triangle 60] (s2) to [out=120,in=-35] (p2);
\end{axis}
\end{tikzpicture}%

==> label_illex.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=-1,
]
\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	1	0.0\\
};
\addlegendentry{ {\small $\bar{\bm{x}}_{k-1}(\cdot)$  } }

\addplot [color=mycolor4, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\bm{x}^{\star}_k(\cdot)$ } }

\addplot [color=mycolor8, line width=1.2pt, dashed]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $ \bar{\bm{x}}_{k-1}\left(\taustar_k : \tfinalnom^{k-1} \right) $} }

\end{axis}
\end{tikzpicture}%

==> label_illrp.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=-1,
]
\addplot [color=mycolor2, dashdotted, line width=1.4pt]
table[row sep=crcr]{%
	1	0.0\\
};
\addlegendentry{ {\small Nominal  } }

\addplot [color=mycolor4, dashed, line width=1.4pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small Full Horizon (FH) } }

\addplot [color=mycolor8, line width=1.4pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $ T = 60 $ s} }

\end{axis}
\end{tikzpicture}%

==> pp_ill.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%


%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-40,
xmax=80,
ymin=15,
ymax=52,
axis background/.style={fill=white},
ytick={20,30,40,50},
yticklabels={0,10,20,30},
ylabel= {$y_3$ [m]},
xlabel= {$x_3$ [m]},
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
	x	y\\
	-14	52\\
	4	52\\
	4	46\\
	-14	46\\
	-14	50\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
	x	y\\
	32	52\\
	48	52\\
	48	46\\
	32	46\\
	32	52\\
}--cycle;


\addplot [color=red, forget plot]
table[row sep=crcr]{%
	-35.5478366544874	28.0956733089749\\
	-34.4521633455126	25.9043266910251\\
	-27.6634609658232	29.2986778808698\\
	-28.7591342747981	31.4900244988196\\
	-35.5478366544874	28.0956733089749\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35.8034937599149	27.6939264290174\\
	-35.073044887265	28.0591508653424\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-34.926955112735	25.9408491346576\\
	-34.1965062400851	26.3060735709826\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35.43826932359	27.8765386471799\\
	-34.56173067641	26.1234613528201\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35	27\\
	-28.2112976203106	30.3943511898447\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.2112976203106	30.3943511898447\\
	-24.857195654061	32.0714021729695\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-29.0147913802256	31.0882776188621\\
	-28.2843425075756	31.4535020551871\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.1382527330456	29.3352003245023\\
	-27.4078038603957	29.7004247608272\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.6495669439006	31.2708898370246\\
	-27.7730282967207	29.5178125426648\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-24.460964408448	33.6391094319946\\
	-23.3652910994731	31.4477628140448\\
	-18.0993510124611	34.0807328575508\\
	-19.195024321436	36.2720794755006\\
	-24.460964408448	33.6391094319946\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.9985180813509	35.5964142682994\\
	-19.268069208701	35.9616387046244\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.121979434171	33.8433369739396\\
	-18.3915305615211	34.2085614102646\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-24.168784859388	33.5112808792809\\
	-23.4383359867381	33.8765053156059\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-23.2922462122081	31.7582035849211\\
	-22.5617973395582	32.123428021246\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.633293645026	35.7790264864619\\
	-18.756754997846	34.0259491921021\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-23.8035604230631	33.6938930974434\\
	-22.9270217758831	31.9408158030835\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-24.857195654061	32.0714021729695\\
	-19.195024321436	34.902487839282\\
};
\addplot [color=mycolor2, dashdotted, line width=1.4pt, opacity=1.0, forget plot]
table[row sep=crcr]{%
	-35	27\\
	-34.9824927851721	27.0087536074139\\
	-34.8731830608884	27.0634084695558\\
	-34.6406826993768	27.1796586503116\\
	-34.3001702621782	27.3499148689109\\
	-33.8888279038425	27.5555860480788\\
	-33.4467682230549	27.7766158884726\\
	-33	28\\
	-32.7142857146229	28.1428571426886\\
	-32.4285714291676	28.2857142854162\\
	-32.1428571428389	28.4285714285806\\
	-31.8571428572117	28.5714285713942\\
	-31.5714285708789	28.7142857145606\\
	-31.2857142853867	28.8571428573066\\
	-31	29\\
	-30.7142857146229	29.1428571426886\\
	-30.4285714291676	29.2857142854162\\
	-30.1428571428389	29.4285714285806\\
	-29.8571428572117	29.5714285713942\\
	-29.5714285708789	29.7142857145606\\
	-29.2857142853867	29.8571428573066\\
	-29	30\\
	-28.7142857146229	30.1428571426886\\
	-28.4285714291676	30.2857142854162\\
	-28.1428571428389	30.4285714285806\\
	-27.8571428572117	30.5714285713942\\
	-27.5714285708789	30.7142857145606\\
	-27.2857142853867	30.8571428573066\\
	-27	31\\
	-26.7142857146229	31.1428571426886\\
	-26.4285714291676	31.2857142854162\\
	-26.1428571428389	31.4285714285806\\
	-25.8571428572117	31.5714285713942\\
	-25.5714285708789	31.7142857145606\\
	-25.2857142853867	31.8571428573066\\
	-25	32\\
	-24.4656842336609	32.2671578831696\\
	-23.9307033371943	32.5347660696534\\
	-23.3926368188269	32.8043950877819\\
	-22.8491564105558	33.0777264832745\\
	-22.3005484890423	33.3550124368646\\
	-21.7506328079922	33.634323673523\\
	-21.2053980753296	33.9120339920086\\
	-20.6702542518419	34.1842222784477\\
	-20.1480191656793	34.4478992677354\\
	-19.6386554499998	34.7013739660553\\
	-19.1401333113854	34.9439543727426\\
	-18.649471981273	35.1754628150447\\
	-18.1634922933569	35.3958544341481\\
	-17.6792245366128	35.6050066437353\\
	-17.1940677637883	35.8026455300788\\
	-16.7058092966864	35.9883538220327\\
	-16.2125835094	36.1616156698599\\
	-15.7128194823418	36.3218700442998\\
	-15.2052038172293	36.4685597011369\\
	-14.6886703389632	36.6011728931181\\
	-14.1624179766759	36.7192811640759\\
	-13.6259528866494	36.8225783526718\\
	-13.0791466496514	36.9109251879704\\
	-12.5223003647289	36.9844008520322\\
	-11.9562007552844	37.0433590594813\\
	-11.3821512492565	37.0884816370911\\
	-10.8019571936918	37.120818576608\\
	-10.2178462523112	37.1418012103486\\
	-9.63231454444357	37.1532170202375\\
	-9.04791002626733	37.1571419773719\\
	-8.46698821707968	37.1558382105921\\
	-7.8914915187844	37.151636195949\\
	-7.32279893824962	37.1468254827211\\
	-6.7616708540724	37.1435733997596\\
	-6.20828316690376	37.1438801209066\\
	-5.66232336146193	37.1495670392116\\
	-5.12311285769533	37.1622884387762\\
	-4.58972596278899	37.1835550797997\\
	-4.06108729120456	37.2147606907524\\
	-3.53604248579884	37.2572058165548\\
	-3.01340622598217	37.3121160751846\\
	-2.49199790133667	37.3806526862733\\
	-1.97067814296836	37.4639121354426\\
	-1.44840127542998	37.5629092332635\\
	-0.924297953735412	37.6785345612648\\
	-0.397796789598775	37.811475415292\\
	0.131225268873713	37.9620942631562\\
	0.662311949790524	38.130278097666\\
	1.1944100011966	38.3153082262791\\
	1.72606305178325	38.5158316945743\\
	2.25582608689887	38.7299983364211\\
	2.78275988325321	38.9557430219628\\
	3.30679140859553	39.1911020242428\\
	3.82880799999814	39.4344401251772\\
	4.35049203494626	39.6845285619681\\
	4.87393472362107	39.9404651585276\\
	5.40095370339254	40.201411063792\\
	5.93204908896585	40.4661482441956\\
	6.46574256821529	40.7328668870447\\
	7	41\\
	7.58594756130932	41.2929737806547\\
	8.17311699778302	41.5867487156803\\
	8.76597083200319	41.8841279546768\\
	9.36868828638916	42.1880108139747\\
	9.97930314658775	42.4979416656007\\
	10.5884065978633	42.8088472569808\\
	11.1879235261362	43.1152169169332\\
	11.7750511189085	43.4134076603337\\
	12.3458996297394	43.6988747012003\\
	12.8958034843348	43.9667861917582\\
	13.4237055694863	44.2144821577155\\
	13.9323977987102	44.4415141645678\\
	14.4262979064955	44.6483570489985\\
	14.9085849048724	44.8350311090078\\
	15.3794872471915	45.0005996641619\\
	15.8385356946587	45.1442643387489\\
	16.2859595686419	45.2657903599291\\
	16.722627536503	45.3652982414828\\
	17.1497050985871	45.4430204862615\\
	17.5684113312635	45.499161868139\\
	17.9798899646565	45.5338388628967\\
	18.3851466431551	45.5470614147099\\
	18.7850088434435	45.5387354344415\\
	19.1800834507419	45.5086792140421\\
	19.5707106391422	45.4566542096262\\
	19.9569400981905	45.3824063931985\\
	20.3386193710809	45.2856855715501\\
	20.7157519959802	45.1661440968025\\
	21.0888979818247	45.0230940461961\\
	21.4589266875692	44.8554260940018\\
	21.8267012829463	44.6616610516231\\
	22.1929054740743	44.4400374982194\\
	22.5579254979619	44.1886395994712\\
	22.9217510643578	43.9055844942903\\
	23.2838960535972	43.5892827798118\\
	23.6433543085722	43.2387734797251\\
	23.998624368583	42.8540984122928\\
	24.3478523486813	42.4366144967828\\
	24.6891290530495	41.9890773044919\\
	25.0209073470543	41.5153518921299\\
	25.3424090852433	41.0197735241287\\
	25.6538590336931	40.5063954009771\\
	25.9564693486079	39.9784228383734\\
	26.252225995832	39.4379919507497\\
	26.5435820481699	38.8862709493423\\
	26.8331035665325	38.3238314822218\\
	27.1229940262373	37.7513693089895\\
	27.4144215808617	37.1708115929301\\
	27.7070759379245	36.5858617350691\\
	28	36\\
	28.2233841126517	35.5532317746967\\
	28.4444139524564	35.1111720950873\\
	28.6500851306481	34.6998297387038\\
	28.8203413489239	34.3593173021521\\
	28.9365915299821	34.1268169400357\\
	28.9912463925074	34.0175072149853\\
	29	34\\
	28.9912463925861	34.0175072148279\\
	28.9365915304442	34.1268169391116\\
	28.8203413496884	34.3593173006232\\
	28.6500851310891	34.6998297378219\\
	28.4444139519212	35.1111720961576\\
	28.2233841115274	35.5532317769451\\
	28	36\\
	27.8571428571716	36.2857142856567\\
	27.7142857182186	36.5714285635634\\
	27.5714285703857	36.8571428592305\\
	27.4285714297294	37.1428571405432\\
	27.2857142819089	37.4285714361829\\
	27.1428571428559	37.7142857142883\\
	27	38\\
	26.7519004339599	38.4961991320803\\
	26.5039457858191	38.9919300096525\\
	26.2566969986715	39.485279982757\\
	26.0105834965639	39.9737966532679\\
	25.7653044057919	40.4558051426434\\
	25.5198448237067	40.9305441881346\\
	25.2727764744392	41.3976918158573\\
	25.0225323154464	41.8569100222992\\
	24.7675985514618	42.3075579131968\\
	24.5066639079345	42.7485285659903\\
	24.2387541266255	43.1781779756933\\
	23.9633450086183	43.5943595515361\\
	23.6804232672693	43.9945869494438\\
	23.3904627789758	44.3763142284193\\
	23.0943080888433	44.7372677723901\\
	22.7929933744532	45.0757323348118\\
	22.4875490389344	45.3907121700537\\
	22.1788434406764	45.681945828574\\
	21.8674828675656	45.9498074431498\\
	21.5537679595741	46.195150122899\\
	21.2376926055226	46.4191393211028\\
	20.9189698893899	46.6231049520521\\
	20.597073409254	46.8084239963796\\
	20.2712852481466	46.9764356847033\\
	19.9407438514392	47.1283866397089\\
	19.6044854162654	47.2654017284442\\
	19.2614736305474	47.3884752608184\\
	18.910614268525	47.4984767283993\\
	18.5507554229872	47.5961648721152\\
	18.1806797175414	47.6822045699076\\
	17.7991031649104	47.7571825918602\\
	17.4047031966414	47.8216215198401\\
	16.9962025862659	47.8759954961525\\
	16.5725150686793	47.9207571337868\\
	16.1328315131062	47.9563907750568\\
	15.6762480483181	47.9834944680416\\
	15.2011035235418	48.0028173363801\\
	14.7056842965311	48.0152059857844\\
	14.1894349500254	48.0216136066346\\
	13.6538595594064	48.0231591520856\\
	13.1024456223696	48.0211507126332\\
	12.5388222327761	48.0170022869539\\
	11.9653120713533	48.012061371745\\
	11.3856550163677	48.0074484138283\\
	10.8064930124607	48.0038951139178\\
	10.2335878938647	48.001635713453\\
	9.66874664363983	48.0004925356589\\
	9.11023414840714	48.0000807518409\\
	8.5548096196556	48.0000023023032\\
	8.00000000000001	48\\
	7.71479996663896	48\\
	7.46139681533102	48\\
	7.2601350872065	48\\
	7.11956582020248	48\\
	7.03812748541145	48\\
	7.00497119341847	48\\
	7.00000000000001	48\\
	7.00497119339521	48\\
	7.03812748525909	48\\
	7.11956581985724	48\\
	7.26013508672711	48\\
	7.46139681487248	48\\
	7.71479996636444	48\\
	8.00000000000001	48\\
	8.14285714353443	48\\
	8.28571428486438	48\\
	8.42857142914371	48\\
	8.57142857085421	48\\
	8.71428571513299	48\\
	8.85714285646496	48\\
	9.00000000000004	48\\
	9.28520003336051	48\\
	9.53860318466832	48\\
	9.73986491279315	48\\
	9.88043417979753	48\\
	9.96187251458866	48\\
	9.99502880658159	48\\
	10	48\\
	9.99502880661048	48\\
	9.96187251478348	48\\
	9.88043418026824	48\\
	9.73986491350682	48\\
	9.53860318542561	48\\
	9.28520003386172	48\\
	9.00000000000004	48\\
	8.71479996663899	48\\
	8.46139681533105	48\\
	8.26013508720653	48\\
	8.11956582020251	48\\
	8.03812748541148	48\\
	8.0049711934185	48\\
	8.00000000000004	48\\
};
\addplot [color=mycolor8, line width=1.4pt, opacity=1.0, forget plot]
table[row sep=crcr]{%
	-34.9999999999256	27.0000000000048\\
	-34.9770570630493	27.0114714687734\\
	-34.8430366909394	27.078482000441\\
	-34.5681584249593	27.2159315619591\\
	-34.1832754142707	27.4084497849557\\
	-33.7450258291564	27.6278234693611\\
	-33.2969595179686	27.8523465337991\\
	-32.850154882257	28.0764773320349\\
	-32.4031414359979	28.3008895826039\\
	-31.9562513689861	28.5252892134356\\
	-31.5096990640092	28.749384786472\\
	-31.0633689169189	28.973008188456\\
	-30.6170891608365	29.1959942184609\\
	-30.1706882892421	29.4181682237729\\
	-29.7240012163111	29.6393554338587\\
	-29.2768856702784	29.8593818977589\\
	-28.8292142256913	30.07808486211\\
	-28.3808847249256	30.2953118365615\\
	-27.931808799593	30.5109285986778\\
	-27.4819156869726	30.7248183763315\\
	-27.0311476037966	30.9368842885503\\
	-26.5794636032177	31.1470468791266\\
	-26.1268317778051	31.3552465213579\\
	-25.6732340189867	31.5614394911324\\
	-25.2186586248139	31.7655994488978\\
	-24.7631052452853	31.9677130848466\\
	-24.3065777526509	32.1677812284691\\
	-23.8490890954991	32.365814573445\\
	-23.3906546899638	32.5618345857543\\
	-22.9312967096367	32.755869724125\\
	-22.4710383905424	32.9479561686934\\
	-22.0099076373356	33.1381347345968\\
	-21.5479331407138	33.326451059595\\
	-21.0851452686848	33.5129539643148\\
	-20.6215740994984	33.6976954492279\\
	-20.1572525722474	33.8807286692767\\
	-19.6922133759029	34.0621080282358\\
	-19.2264897760648	34.2418872073169\\
	-18.7601093283178	34.4201201601683\\
	-18.2930959810303	34.5968613835829\\
	-17.825474465354	34.7721672687263\\
	-17.3572747835466	34.9460978586911\\
	-16.8885304324078	35.1187211755118\\
	-16.4192773781438	35.2901154229438\\
	-15.9495487308343	35.4603688420679\\
	-15.4793799016523	35.6295716951333\\
	-15.0858203865481	35.7703531821722\\
	-14.6919715389209	35.9105339621668\\
	-14.2978609741529	36.0501680035717\\
	-13.9035365463572	36.189290325898\\
	-13.5090503657565	36.3279176278231\\
	-13.1144442358673	36.4660515227485\\
	-12.7197390889639	36.6036827601666\\
	-12.3249313774888	36.740794730652\\
	-11.9299934915511	36.8773667152697\\
	-11.5348787750895	37.0133762270938\\
	-11.1395276028793	37.1488013307853\\
	-10.7438753822421	37.2836223953189\\
	-10.3478595740735	37.4178241088612\\
	-9.9514272682944	37.5513971125355\\
	-9.55454095898313	37.6843399713493\\
	-9.15718444946919	37.8166607626354\\
	-8.75936676261158	37.9483789397726\\
	-8.36112609871157	38.0795267299519\\
	-7.96253172825443	38.2101507105705\\
	-7.56368583062057	38.3403128372382\\
	-7.1647231048022	38.4700915797464\\
	-6.76581012154347	38.5995824669551\\
	-6.36714222999853	38.7288987159662\\
	-5.96894003772073	38.858171273035\\
	-5.57144339242739	38.9875489572112\\
	-5.17490506697275	39.1171980501429\\
	-4.77958231546279	39.2473020304345\\
	-4.38572875249529	39.3780607981036\\
	-3.99358496492972	39.5096900878752\\
	-3.60337045975558	39.642420407765\\
	-3.21527542356875	39.7764962014638\\
	-2.82945480275059	39.9121745569682\\
	-2.44602299396533	40.0497241665348\\
	-2.06505133341306	40.189423845724\\
	-1.68656634975953	40.331561332505\\
	-1.31055060644302	40.476431656823\\
	-0.93694384102793	40.6243358226343\\
	-0.565646010668738	40.7755790648403\\
	-0.19651989088341	40.9304694395691\\
	0.170605168918937	41.0893159572907\\
	0.535930545076257	41.2524270074431\\
	0.899684902465122	41.4201081674049\\
	1.26212188744948	41.5926600368691\\
	1.62351668741805	41.7703748761634\\
	1.98416253494238	41.9535322429277\\
	2.34436366876627	42.1423914852859\\
	2.70442386941772	42.3371798755005\\
	3.06462426318221	42.5380719378029\\
	3.42518612004622	42.7451558967799\\
	3.78621025975417	42.9583803833952\\
	4.14759368686106	43.1774797017715\\
	4.50893774838525	43.401886223074\\
	4.86948529925475	43.6306576091158\\
	5.22811654848911	43.8624479438108\\
	5.58348709271988	44.0955904616449\\
	5.93434862723657	44.3283325003366\\
	6.27965979970766	44.5589608952183\\
	6.61834407014505	44.785698597274\\
	6.94935461727531	45.0068042740801\\
	7.27202837640275	45.220861421306\\
	7.58625214302011	45.4269227506747\\
	7.89244072983985	45.6245021138561\\
	8.19142318745971	45.8134832616243\\
	8.48429808421043	45.9939968711214\\
	8.77229969412918	46.1663035338379\\
	9.05669334075793	46.3307009541711\\
	9.33870629240892	46.4874617242793\\
	9.61948904815123	46.6367979208118\\
	9.9001012781013	46.7788469194418\\
	10.1815129771806	46.9136704676769\\
	10.4646149434766	47.0412615217082\\
	10.7502308224828	47.1615533532866\\
	11.0391271469903	47.2744286172676\\
	11.3320162265856	47.3797264071509\\
	11.6295514149577	47.4772481532773\\
	11.9323134220581	47.5667631749964\\
	12.2407919759443	47.6480164229278\\
	12.5553666055582	47.720739621991\\
	12.8762950501124	47.7846667811397\\
	13.2037140975568	47.8395522439977\\
	13.5376578512031	47.8851884333124\\
	13.8780902601127	47.9214189061289\\
	14.2249473010143	47.9481436514133\\
	14.5781770313909	47.9653149763374\\
	14.9377655579529	47.972925231122\\
	15.303575144624	47.9709928105085\\
	15.6753811555988	47.9595624201517\\
	16.0537795912865	47.9386362237965\\
	16.4305577103545	47.9089225865578\\
	16.7756692737593	47.8742251707036\\
	17.0444797912681	47.8423596039915\\
	17.1969251202059	47.8224216947395\\
	17.2117668767265	47.8204084410746\\
	17.0911343753855	47.8364021378804\\
	16.8582986027542	47.8649164954604\\
	16.5504150274377	47.8980092297667\\
	16.2069010193544	47.9290680813103\\
	15.8556377527051	47.9549195576337\\
	15.5039355354892	47.9753921718931\\
	15.1485790836266	47.991206990173\\
	14.7873527368448	48.0029364426179\\
	14.418064125897	48.0111035559277\\
	14.0385880963827	48.0162002783694\\
	13.6473919984064	48.0187031763774\\
	13.2439597855688	48.0190983418878\\
	12.8291195573447	48.0178956808762\\
	12.4050752714051	48.0156200569495\\
	11.974956946018	48.0127758851437\\
	11.5420559242726	48.0097990273983\\
	11.1090874993212	48.0070194495698\\
	10.6778363832534	48.0046494075808\\
	10.2494091613574	48.0027947735382\\
	9.82423885474859	48.001473985171\\
	9.40047786993077	48.0006373932391\\
	8.98598525953845	48.0002017706502\\
	8.60866656659548	48.0000396648666\\
	8.30520553454413	48.000003690385\\
	8.10500239258047	48.0000001033126\\
	8.01427755732087	48.0000000007118\\
	8.00000000000004	48\\
};
\addplot [color=mycolor4, dashed, opacity=1.0, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35	27\\
	-34.9961767479724	27.0019116260138\\
	-34.9709995209354	27.0145002403423\\
	-34.910770501651	27.0446147933127\\
	-34.8096726109494	27.0951643258095\\
	-34.6681214940991	27.1659435930162\\
	-34.4911028181097	27.2544672409495\\
	-34.2865001074716	27.3568076788271\\
	-34.0634119801739	27.4684344690675\\
	-33.8304525280569	27.5850586699914\\
	-33.594031480388	27.7034878785473\\
	-33.3571121646425	27.8222468953468\\
	-33.1201831331607	27.9410935200902\\
	-32.8832636138972	28.0600151611033\\
	-32.6463820998958	28.1789889798107\\
	-32.4095585284191	28.2979908162482\\
	-32.1728159158985	28.4169894693037\\
	-31.9361672987091	28.5359534966183\\
	-31.6996264935512	28.6548461359466\\
	-31.4631973563143	28.7736311013711\\
	-31.2268832055483	28.8922682921625\\
	-30.9906782862381	29.0107185551706\\
	-30.7545760224263	29.1289400307621\\
	-30.5185620457315	29.2468921390267\\
	-30.2826214955226	29.364532407605\\
	-30.0467332238509	29.4818198357109\\
	-29.8108761438892	29.5987121765308\\
	-29.5750243850379	29.7151687701259\\
	-29.3391527316831	29.8311482454547\\
	-29.1032325499639	29.9466109022315\\
	-28.8672363865277	30.0615167917833\\
	-28.6311345367082	30.1758277118602\\
	-28.3948988860193	30.2895056232232\\
	-28.1585000198259	30.4025143107334\\
	-27.9219104010451	30.5148180892192\\
	-27.6851019389882	30.6263831775755\\
	-27.4480485984114	30.7371766475537\\
	-27.2107243581987	30.8471675519963\\
	-26.9731053413235	30.9563260734899\\
	-26.7351681041217	31.0646244430147\\
	-26.4968913675273	31.1720362503926\\
	-26.2582545857438	31.2785371854394\\
	-26.0192393485001	31.3841044778167\\
	-25.7798281847387	31.4887174890139\\
	-25.5400056950069	31.5923572548586\\
	-25.2997575517632	31.6950069531967\\
	-25.0590714112165	31.7966515274675\\
	-24.8179360772192	31.8972780517262\\
	-24.5763422332828	31.9968754181281\\
	-24.3342817418857	32.0954346179279\\
	-24.0917482301238	32.1929484793874\\
	-23.8487365006516	32.2894118806034\\
	-23.605242998409	32.3848215273003\\
	-23.3612653133464	32.4791761108058\\
	-23.1168025507519	32.572476117516\\
	-22.8718549093871	32.6647239430788\\
	-22.6264239739478	32.7559237271337\\
	-22.3805123552566	32.8460814327952\\
	-22.1341239201516	32.9352047016811\\
	-21.8872634829603	33.0233029061074\\
	-21.6399369854695	33.110387020524\\
	-21.3921512310626	33.1964696524236\\
	-21.1439140252549	33.2815649271704\\
	-20.8952339456491	33.3656885024684\\
	-20.6461204517167	33.4488574642519\\
	-20.3965836851575	33.5310903286152\\
	-20.1466345560952	33.6124069469776\\
	-19.896284569557	33.6928284986131\\
	-19.6455458939721	33.7723774037286\\
	-19.3944312103665	33.85107730912\\
	-19.1429537679607	33.9289530081336\\
	-18.8911272533487	34.006030421476\\
	-18.6389658370563	34.0823365232817\\
	-18.3864840604782	34.157899318696\\
	-18.1336968764579	34.2327477754559\\
	-17.8806195521321	34.306911799528\\
	-17.6272677059087	34.380422171736\\
	-17.3736572246397	34.4533105224472\\
	-17.1198042987896	34.525609272862\\
	-16.8657253525525	34.597351609497\\
	-16.6114370785086	34.66857142979\\
	-16.3569563794323	34.739303316914\\
	-16.1023004033174	34.8095824893637\\
	-15.8474864957058	34.8794447764454\\
	-15.5925322356083	34.9489265714978\\
	-15.3374553972276	35.0180648082405\\
	-15.0822739869992	35.0868969172536\\
	-14.827006213592	35.1554608032235\\
	-14.5716705260332	35.2237948042733\\
	-14.3162855908455	35.2919376700219\\
	-14.0608703309845	35.3599285233202\\
	-13.805443908921	35.4278068389419\\
	-13.550025765899	35.4956124072498\\
	-13.2946356096852	35.5633853132612\\
	-13.0392934534431	35.631165901751\\
	-12.7840196067566	35.6989947563865\\
	-12.5288347131951	35.7669126657742\\
	-12.2737597430724	35.8349606023418\\
	-12.0188160285508	35.9031796888619\\
	-11.7640252564209	35.9716111767763\\
	-11.509409499356	36.0402964127867\\
	-11.2549912068033	36.1092768163763\\
	-11.0007932307601	36.1785938461507\\
	-10.7468388126629	36.2482889764135\\
	-10.4931516018291	36.3184036630795\\
	-10.2397556360414	36.3889793193085\\
	-9.98667535060546	36.4600572809937\\
	-9.73393555018681	36.5316787816529\\
	-9.48156140630928	36.6038849177171\\
	-9.22957841795074	36.6767166231145\\
	-8.97801239530093	36.7502146348371\\
	-8.72688940671035	36.824419467915\\
	-8.47623574668871	36.8993713820098\\
	-8.22607786708687	36.9751103577385\\
	-7.97644232770469	37.0516760652989\\
	-7.72735571011843	37.1291078433387\\
	-7.47884454992397	37.2074446708193\\
	-7.2309352324379	37.2867251497832\\
	-6.98365390654923	37.3669874817675\\
	-6.73702636262391	37.4482694558567\\
	-6.4910779291549	37.530608430906\\
	-6.24583333454482	37.6140413301251\\
	-6.00131658915388	37.6986046301253\\
	-5.7575508341219	37.7843343629184\\
	-5.51455821288254	37.8712661123294\\
	-5.27235971164941	37.9594350236985\\
	-5.03097502580853	38.0488758074931\\
	-4.79042239791862	38.1396227561873\\
	-4.55071848539906	38.231709753998\\
	-4.31187820265102	38.325170299435\\
	-4.07391459691876	38.4200375190435\\
	-3.83683870123182	38.516344193061\\
	-3.60065942507466	38.6141227699674\\
	-3.36538342417001	38.713405391661\\
	-3.13101501158089	38.8142239046159\\
	-2.89755604891103	38.9166098801039\\
	-2.66500588175346	39.0205946169321\\
	-2.43336125482237	39.1262091515728\\
	-2.20261627346993	39.2334842468533\\
	-1.97276234287002	39.3424503864246\\
	-1.74378815500696	39.4531377433678\\
	-1.51567964972236	39.5655761531441\\
	-1.28842002463302	39.6797950556989\\
	-1.06198971419493	39.7958234406379\\
	-0.83636641911256	39.9136897556638\\
	-0.61152509937373	40.0334218166833\\
	-0.387438020881475	40.1550466735487\\
	-0.164074760949467	40.2785904750838\\
	0.0585977251881049	40.4040782786853\\
	0.280615080412999	40.5315338538977\\
	0.502015444965191	40.660979412758\\
	0.722839391421614	40.7924353218963\\
	0.943129751346598	40.9259197106544\\
	1.16293145376683	41.0614480342283\\
	1.38229119537086	41.1990324781439\\
	1.60125706636338	41.3386812631928\\
	1.81987789974864	41.4803976953904\\
	2.03820246544317	41.6241790139625\\
	2.25627820571373	41.7700148234006\\
	2.47414962739812	41.917885152662\\
	2.69185596542906	42.0677578595869\\
	2.9094282475791	42.2195854314796\\
	3.12688532512409	42.373300861674\\
	3.34422910744029	42.5288127469639\\
	3.56143865099501	42.6859993751881\\
	3.77846367174579	42.8447022535335\\
	3.99521745296973	43.0047191720389\\
	4.21157024152451	43.1657977737141\\
	4.42734355437045	43.3276302021133\\
	4.64230849239888	43.4898514573048\\
	4.85619182816375	43.6520447026554\\
	5.06868907953626	43.8137532654301\\
	5.27947912742879	43.9744952505847\\
	5.48824151999125	44.133781384735\\
	5.69467523940709	44.2911347308684\\
	5.8985177899984	44.4461108152119\\
	6.09956116153267	44.5983148939826\\
	6.29766392961299	44.7474152256837\\
	6.49275724350388	44.8931502664894\\
	6.6848458866357	45.0353305620635\\
	6.87400371855429	45.1738349437435\\
	7.06036617761991	45.3086033370134\\
	7.24411965919937	45.4396264553442\\
	7.42549080041217	45.5669350135081\\
	7.60473493108206	45.6905882951606\\
	7.78212646229886	45.8106643230818\\
	7.9579495490065	45.9272506465474\\
	8.13249159582168	46.0404375957502\\
	8.3060370928807	46.1503123165963\\
	8.47886447422431	46.2569553154168\\
	8.65124276515528	46.3604373430511\\
	8.82343115311471	46.4608184918906\\
	8.99567755127727	46.5581469886972\\
	9.16821998327419	46.65245987107\\
	9.34128607209193	46.7437827317677\\
	9.51509537051963	46.8321311284174\\
	9.68985886476126	46.9175105420567\\
	9.86578151463037	46.9999179424924\\
	10.0430609999419	47.0793415246651\\
	10.2218899081286	47.1557621565917\\
	10.4024531363852	47.2291527687611\\
	10.5849294049176	47.2994797034275\\
	10.7694870136	47.366701915253\\
	10.9562847376036	47.4307724790216\\
	11.1454660926953	47.4916379609504\\
	11.3371602253875	47.5492404551616\\
	11.5314754354954	47.603517511511\\
	11.7285012696791	47.6544049559842\\
	11.9283025109139	47.7018375190162\\
	12.1309239285103	47.7457523068221\\
	12.3363858049912	47.7860898077175\\
	12.5446922859944	47.8227973874425\\
	12.7558285581921	47.8558299470558\\
	12.9697726260526	47.8851525809661\\
	13.1864929514948	47.910740168075\\
	13.405962562622	47.9325785834718\\
	13.6281550323512	47.9506629496028\\
	13.8530597030103	47.9649973363781\\
	14.0806727982641	47.9755919385627\\
	14.3110123781025	47.9824616849285\\
	14.5440973966779	47.9856231548321\\
	14.7799587403438	47.985093119117\\
	15.0185361008324	47.9808887046305\\
	15.2597170858074	47.9730306991525\\
	15.503595609071	47.9615305213046\\
	15.7478283446885	47.9465526145047\\
	15.9850624549428	47.9287857770452\\
	16.2040382284729	47.9096379199183\\
	16.3919759810638	47.8911339977917\\
	16.5370164074634	47.8755574187234\\
	16.6301130341705	47.8649657115797\\
	16.6660657737533	47.8607509783254\\
	16.643824879076	47.8633664603885\\
	16.5663328451422	47.8722725207822\\
	16.4400359065833	47.8861045786321\\
	16.2740633579068	47.9030155630135\\
	16.0790676150759	47.9210937102179\\
	15.8657945147517	47.9387317476055\\
	15.6435199392315	47.9548503668586\\
	15.4184835227374	47.9689464566907\\
	15.1929619567392	47.9809739881845\\
	14.966791986905	47.9910800342691\\
	14.7393691898208	47.9994285223505\\
	14.5100667163655	48.0061728688986\\
	14.2782526011007	48.0114569184024\\
	14.0433063685939	48.0154167424633\\
	13.8046464520923	48.018182820245\\
	13.5617636198909	48.0198826149103\\
	13.3142643744314	48.0206432212498\\
	13.0619192957905	48.0205937562164\\
	12.8047084207504	48.0198669415114\\
	12.5428558406346	48.0185992526153\\
	12.2768353405868	48.016929104851\\
	12.0073444689197	48.0149929764386\\
	11.7352360119828	48.0129199208929\\
	11.4614288941642	48.0108256445349\\
	11.1868055834493	48.0088074064777\\
	10.9121341581107	48.0069409156189\\
	10.63801271677	48.0052794753533\\
	10.3648591435103	48.0038552004389\\
	10.0929333949672	48.0026815124215\\
	9.82235610170626	48.0017560649995\\
	9.55300868658121	48.0010634639494\\
	9.28570307269632	48.0005801395382\\
	9.02441409143968	48.000275616313\\
	8.77649796072551	48.0001092748771\\
	8.55118919010696	48.0000341205019\\
	8.35787133291071	48.000007698979\\
	8.20440793381818	48.0000010917547\\
	8.09548519618152	48.0000000760982\\
	8.03093846597994	48.0000000017632\\
	8.00407179589152	48.0000000000097\\
	8.00000000000004	48\\
};

\addplot [color=mycolor2, dashdotted, opacity=0.3, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75	27\\
	74.9950288066048	27\\
	74.9618725147409	27\\
	74.8804341801428	27\\
	74.7398649132729	27\\
	74.5386031851275	27\\
	74.2852000336356	27\\
	74	27\\
	73.8571428564656	27\\
	73.7142857151356	27\\
	73.5714285708563	27\\
	73.4285714291458	27\\
	73.285714284867	27\\
	73.1428571435351	27\\
	73	27\\
	72.8571428564655	27\\
	72.7142857151356	27\\
	72.5714285708563	27\\
	72.4285714291458	27\\
	72.285714284867	27\\
	72.142857143535	27\\
	71.9999999999999	27\\
	71.5389184565168	27\\
	71.0776323367564	26.9999681233923\\
	70.6153530410968	26.9997993534956\\
	70.1511949199644	26.9993294478152\\
	69.6849433811626	26.9983990652195\\
	69.2173412627899	26.9969175642169\\
	68.7498684649179	26.994912324988\\
	68.2842335647751	26.9925520612826\\
	67.8218702380503	26.9901406598883\\
	67.3636420663312	26.9880901702183\\
	66.9097885330722	26.9868870897701\\
	66.4600317538758	26.9870626472875\\
	66.0137436946522	26.9891710057517\\
	65.5701069029149	26.9937744094373\\
	65.1282393698673	27.0014324849482\\
	64.6872796698508	27.0126930665683\\
	64.2464394362035	27.0280827546976\\
	63.8050339715943	27.0480961786962\\
	63.3625004903309	27.0731834292013\\
	62.9184116850952	27.103735356455\\
	62.4724889212145	27.1400666376133\\
	62.0246166984422	27.1823968222893\\
	61.5748562545779	27.2308302438391\\
	61.1234535899798	27.2853366588566\\
	60.6708347199136	27.3457356903035\\
	60.2175815880871	27.411688937833\\
	59.7643849049919	27.4827034780078\\
	59.3119766241016	27.5581487387615\\
	58.8610511295809	27.6372858218872\\
	58.4121891014716	27.7193050794585\\
	57.965797579335	27.8033657537276\\
	57.5220755151294	27.8886314083453\\
	57.0810068293213	27.9742968150579\\
	56.6423770587571	28.0596046625439\\
	56.2058057221027	28.143853021639\\
	55.7707862457079	28.2263959683725\\
	55.336726619181	28.3066402637281\\
	54.9029869175766	28.3840405854032\\
	54.4689123427901	28.458095148208\\
	54.0338630352379	28.5283427885686\\
	53.5972433170341	28.594362133361\\
	53.1585339758708	28.6557732417427\\
	52.7173303590635	28.7122422339482\\
	52.2733865034563	28.7634896178162\\
	51.826659865675	28.8093030847643\\
	51.3773437261178	28.849554867744\\
	50.9258677802525	28.8842219958724\\
	50.4728486407613	28.9134051204706\\
	50.0189854476887	28.9373395205198\\
	49.56491881775	28.9563924315275\\
	49.111090426847	28.9710447884467\\
	48.6576427278908	28.9818608810464\\
	48.2043833215149	28.9894529413412\\
	47.7508210411961	28.9944474009033\\
	47.2962770475146	28.9974562994394\\
	46.8400856094302	28.9990532098961\\
	46.3818918485488	28.9997496570622\\
	45.9219457398836	28.9999667051801\\
	45.4610655624452	29.0000008956212\\
	44.9999999999999	29\\
	44.8571428564655	29\\
	44.7142857151356	29\\
	44.5714285708562	29\\
	44.4285714291457	29\\
	44.285714284867	29\\
	44.142857143535	29\\
	43.9999999999999	29\\
	43.8571428564655	29\\
	43.7142857151355	29\\
	43.5714285708562	29\\
	43.4285714291457	29\\
	43.2857142848669	29\\
	43.142857143535	29\\
	42.9999999999999	29\\
	42.8571428564655	29\\
	42.7142857151355	29\\
	42.5714285708562	29\\
	42.4285714291457	29\\
	42.2857142848669	29\\
	42.1428571435349	29\\
	41.9999999999999	29\\
	41.8571428564654	29\\
	41.7142857151355	29\\
	41.5714285708562	29\\
	41.4285714291457	29\\
	41.2857142848669	29\\
	41.1428571435349	29\\
	40.9999999999998	29\\
	40.8571428564654	29\\
	40.7142857151355	29\\
	40.5714285708561	29\\
	40.4285714291456	29\\
	40.2857142848668	29\\
	40.1428571435349	29\\
	39.9999999999998	29\\
	39.8571428564654	29\\
	39.7142857151354	29\\
	39.5714285708561	29\\
	39.4285714291456	29\\
	39.2857142848668	29\\
	39.1428571435348	29\\
	38.9999999999998	29\\
	38.8571428564654	29\\
	38.7142857151354	29\\
	38.5714285708561	29\\
	38.4285714291456	29\\
	38.2857142848668	29\\
	38.1428571435348	29\\
	37.9999999999997	29\\
	37.8571428564653	29\\
	37.7142857151354	29\\
	37.571428570856	29\\
	37.4285714291455	29\\
	37.2857142848668	29\\
	37.1428571435348	29\\
	36.9999999999997	29\\
	36.5837728778296	29\\
	36.1674836347197	29.0000287534441\\
	35.7495700268877	29.0001873999601\\
	35.3282815135056	29.0006528885708\\
	34.9019899568257	29.0016386288757\\
	34.4701889418363	29.0033416928131\\
	34.034358854651	29.0058730388982\\
	33.5980242686383	29.0091827457206\\
	33.1657638729564	29.0130181887074\\
	32.7417063776506	29.0169457770887\\
	32.3284554522634	29.0204208666404\\
	31.9268620163278	29.0228602614785\\
	31.5363969052284	29.0236861379647\\
	31.1557006862173	29.0223394042082\\
	30.7830532067964	29.018275207415\\
	30.4166871748906	29.0109530706573\\
	30.0549637381644	28.999828821934\\
	29.6964509449462	28.9843509011304\\
	29.3399433716406	28.9639611023108\\
	28.9844495841619	28.938098774982\\
	28.6291660963167	28.906207449056\\
	28.2734486641341	28.867743129358\\
	27.9167882263285	28.8221840700412\\
	27.5587944105784	28.7690421955176\\
	27.1991879531517	28.7078766600865\\
	26.8378002174308	28.6383097946302\\
	26.4745770970105	28.5600452621111\\
	26.109582289966	28.4728871494364\\
	25.7429952719568	28.3767577624228\\
	25.375099110646	28.2717108255536\\
	25.0062562076365	28.1579368163191\\
	24.6368724244618	28.0357578701776\\
	24.2673541787064	27.9056118201863\\
	23.8980646160695	27.7680270566948\\
	23.5292860691427	27.6235920638035\\
	23.1611937082805	27.4729240883433\\
	22.7938431957455	27.3166412059807\\
	22.4271716938747	27.1553404550612\\
	22.0610102760157	26.9895833342885\\
	21.6951046036405	26.8198884181057\\
	21.3291418790778	26.6467304041722\\
	20.962782978396	26.4705446508498\\
	20.5957006274704	26.2917367843937\\
	20.2276246080541	26.1106968419791\\
	19.8583931892886	25.9278165064121\\
	19.4880025739573	25.7435044918748\\
	19.1166335865432	25.5581894334657\\
	18.7446209206179	25.3722939267503\\
	18.3723337020479	25.1861672516466\\
	17.9999999999997	25\\
	17.5532317746964	24.7766158873483\\
	17.111172095087	24.5555860475436\\
	16.6998297387036	24.3499148693519\\
	16.3593173021518	24.1796586510761\\
	16.1268169400355	24.0634084700179\\
	16.017507214985	24.0087536074926\\
	15.9999999999997	24\\
	16.0175072148276	24.0087536074139\\
	16.1268169391113	24.0634084695558\\
	16.359317300623	24.1796586503116\\
	16.6998297378216	24.3499148689109\\
	17.1111720961573	24.5555860480788\\
	17.5532317769448	24.7766158884726\\
	17.9999999999997	25\\
	18.5858725524317	25.292936276216\\
	19.1708207324596	25.5855893091455\\
	19.7513780386764	25.8770151789241\\
	20.3238402664269	26.166904421383\\
	20.8862797200292	26.4564250985978\\
	21.4380005317519	26.747780509806\\
	21.9784310862137	27.0435366045163\\
	22.5064032063971	27.3461464054244\\
	23.0197807816215	27.6575958614321\\
	23.5153584771565	27.97909712236\\
	23.9890830773511	28.3108749469858\\
	24.4366193323916	28.652151178281\\
	24.8541022382	29.0013786683811\\
	25.238776299112	29.3566482125843\\
	25.5892846691526	29.7161059277291\\
	25.9055855805266	30.0782503653542\\
	26.1886400321814	30.4420753860492\\
	26.4400374279084	30.8070948875186\\
	26.661660617996	31.173298594281\\
	26.8554254216527	31.5410727549927\\
	27.0230932468066	31.9111010863564\\
	27.1661432866369	32.2842467747736\\
	27.2856849718611	32.6613792476988\\
	27.3824063694098	33.043058629579\\
	27.4566547834713	33.4292882279722\\
	27.508680281036	33.8199154229784\\
	27.5387368984799	34.2149898360468\\
	27.5470632139143	34.61485161418\\
	27.5338409723293	35.0201076424066\\
	27.4991642952603	35.4315854175703\\
	27.4430232633668	35.8502906216826\\
	27.365301417292	36.2773670369301\\
	27.2657939924168	36.7140338039248\\
	27.1442684923174	37.1614564937102\\
	27.0006044134009	37.6205038380638\\
	26.8350365404586	38.0914051584929\\
	26.6483631570728	38.5736908697251\\
	26.4415205202255	39.0675890966803\\
	26.2144884516235	39.5762795601022\\
	25.96679230327	40.1041802383024\\
	25.6988807551169	40.6540830201715\\
	25.4134140531365	41.2249306101275\\
	25.1152230425416	41.8120570730079\\
	24.8088509315283	42.4115736205525\\
	24.49794500478	43.0206754115636\\
	24.1880161086356	43.6312911417526\\
	23.8841348777496	44.2340130330797\\
	23.5867571095268	44.8268723645795\\
	23.2929839263604	45.41404506028\\
	22.9999999999997	46\\
	22.7766158873478	46.4467682253038\\
	22.5555860475433	46.8888279049128\\
	22.3499148693519	47.3001702612957\\
	22.179658651076	47.6406826978473\\
	22.0634084700177	47.873183059964\\
	22.0087536074924	47.9824927850147\\
	21.9999999999997	48\\
	22.0087536074136	47.9824927851721\\
	22.0634084695555	47.8731830608884\\
	22.1796586503113	47.6406826993768\\
	22.3499148689107	47.3001702621782\\
	22.5555860480785	46.8888279038425\\
	22.7766158884723	46.4467682230549\\
	22.9999999999997	46\\
	23.1428571426883	45.7142857146229\\
	23.2857142854159	45.4285714291676\\
	23.4285714285803	45.1428571428389\\
	23.5714285713939	44.8571428572117\\
	23.7142857145603	44.5714285708789\\
	23.8571428573064	44.2857142853867\\
	23.9999999999997	44\\
	24.1428571426883	43.7142857146229\\
	24.2857142854159	43.4285714291676\\
	24.4285714285803	43.1428571428389\\
	24.5714285713939	42.8571428572117\\
	24.7142857145603	42.5714285708789\\
	24.8571428573064	42.2857142853867\\
	24.9999999999997	42\\
	25.1428571426883	41.7142857146229\\
	25.2857142854159	41.4285714291676\\
	25.4285714285803	41.1428571428389\\
	25.5714285713939	40.8571428572117\\
	25.7142857145603	40.5714285708789\\
	25.8571428573064	40.2857142853867\\
	25.9999999999997	40\\
	26.1428571426883	39.7142857146229\\
	26.2857142854159	39.4285714291676\\
	26.4285714285803	39.1428571428389\\
	26.5714285713939	38.8571428572117\\
	26.7142857145603	38.5714285708789\\
	26.8571428573064	38.2857142853867\\
	26.9999999999997	38\\
	27.2233841126514	37.5532317746967\\
	27.4444139524561	37.1111720950873\\
	27.6500851306478	36.6998297387038\\
	27.8203413489237	36.3593173021521\\
	27.9365915299818	36.1268169400357\\
	27.9912463925071	36.0175072149853\\
	27.9999999999997	36\\
	27.9912463925858	36.0175072148279\\
	27.9365915304439	36.1268169391116\\
	27.8203413496881	36.3593173006232\\
	27.6500851310888	36.6998297378219\\
	27.4444139519209	37.1111720961576\\
	27.2233841115272	37.5532317769451\\
	26.9999999999997	38\\
	26.7519004339596	38.4961991320803\\
	26.5039457858188	38.9919300096525\\
	26.2566969986712	39.485279982757\\
	26.0105834965636	39.9737966532679\\
	25.7653044057916	40.4558051426434\\
	25.5198448237064	40.9305441881346\\
	25.2727764744389	41.3976918158573\\
	25.0225323154461	41.8569100222992\\
	24.7675985514615	42.3075579131968\\
	24.5066639079342	42.7485285659903\\
	24.2387541266253	43.1781779756933\\
	23.963345008618	43.5943595515361\\
	23.680423267269	43.9945869494438\\
	23.3904627789756	44.3763142284193\\
	23.094308088843	44.7372677723901\\
	22.792993374453	45.0757323348118\\
	22.4875490389341	45.3907121700537\\
	22.1788434406762	45.681945828574\\
	21.8674828675653	45.9498074431498\\
	21.5537679595738	46.195150122899\\
	21.2376926055223	46.4191393211028\\
	20.9189698893896	46.6231049520521\\
	20.5970734092537	46.8084239963796\\
	20.2712852481463	46.9764356847033\\
	19.9407438514389	47.1283866397089\\
	19.6044854162651	47.2654017284442\\
	19.2614736305471	47.3884752608184\\
	18.9106142685247	47.4984767283993\\
	18.5507554229869	47.5961648721152\\
	18.1806797175411	47.6822045699076\\
	17.7991031649102	47.7571825918602\\
	17.4047031966411	47.8216215198401\\
	16.9962025862656	47.8759954961524\\
	16.572515068679	47.9207571337868\\
	16.1328315131059	47.9563907750568\\
	15.6762480483178	47.9834944680416\\
	15.2011035235415	48.0028173363801\\
	14.7056842965308	48.0152059857844\\
	14.1894349500251	48.0216136066346\\
	13.6538595594061	48.0231591520856\\
	13.1024456223693	48.0211507126332\\
	12.5388222327758	48.0170022869539\\
	11.965312071353	48.012061371745\\
	11.3856550163674	48.0074484138283\\
	10.8064930124604	48.0038951139178\\
	10.2335878938644	48.001635713453\\
	9.66874664363954	48.0004925356589\\
	9.11023414840685	48.0000807518409\\
	8.55480961965531	48.0000023023031\\
	7.99999999999972	48\\
	7.71479996663867	48\\
	7.46139681533073	48\\
	7.26013508720621	48\\
	7.11956582020218	48\\
	7.03812748541116	48\\
	7.00497119341818	48\\
	6.99999999999972	48\\
	7.00497119339492	48\\
	7.03812748525879	48\\
	7.11956581985695	48\\
	7.26013508672682	48\\
	7.46139681487219	48\\
	7.71479996636415	48\\
	7.99999999999972	48\\
	8.14285714353414	48\\
	8.28571428486408	48\\
	8.42857142914342	48\\
	8.57142857085392	48\\
	8.7142857151327	48\\
	8.85714285646467	48\\
	8.99999999999975	48\\
	9.28520003336022	48\\
	9.53860318466803	48\\
	9.73986491279286	48\\
	9.88043417979724	48\\
	9.96187251458836	48\\
	9.9950288065813	48\\
	9.99999999999975	48\\
	9.99502880661019	48\\
	9.96187251478319	48\\
	9.88043418026795	48\\
	9.73986491350653	48\\
	9.53860318542532	48\\
	9.28520003386143	48\\
	8.99999999999975	48\\
	8.7147999666387	48\\
	8.46139681533076	48\\
	8.26013508720624	48\\
	8.11956582020222	48\\
	8.03812748541119	48\\
	8.00497119341821	48\\
	7.99999999999975	48\\
};
\addplot [color=mycolor4, dashed, opacity=0.3, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75	27\\
	74.9929791898134	27\\
	74.9473206960127	26.999999994594\\
	74.8410970507559	26.9999997334063\\
	74.6689315216318	26.9999965758996\\
	74.4375434125954	26.9999790588216\\
	74.1612276003053	26.9999204862681\\
	73.8572828220879	26.999783009677\\
	73.5413554466094	26.9995326833056\\
	73.2231113178474	26.9991504724137\\
	72.9050077762612	26.9986298527503\\
	72.58674132433	26.997975073633\\
	72.2684639228388	26.9972046363453\\
	71.9503263374436	26.9963508445467\\
	71.6324200178105	26.9954590858312\\
	71.3148238147959	26.9945869876294\\
	70.9976051388569	26.9938032035142\\
	70.6808145220096	26.9931859977175\\
	70.3644895736665	26.9928217615168\\
	70.0486517087162	26.9928034967796\\
	69.7333116114474	26.9932293473921\\
	69.4184669292884	26.9942011990978\\
	69.1041082124841	26.9958233655809\\
	68.7902167508518	26.9982013973638\\
	68.4767703756685	27.0014409620552\\
	68.1637410155327	27.005646881927\\
	67.8511000976567	27.0109221976088\\
	67.5388156841977	27.0173674229978\\
	67.2268574306843	27.0250797647619\\
	66.9151933231916	27.0341525757552\\
	66.603794259379	27.0446747014538\\
	66.2926304725111	27.0567301144627\\
	65.9816758343072	27.0703973623624\\
	65.6709040622395	27.0857493686319\\
	65.360292837678	27.1028529596201\\
	65.0498198773141	27.1217688188628\\
	64.7394669385971	27.1425510730774\\
	64.4292158127693	27.1652473874853\\
	64.11905226595	27.1898985923709\\
	63.8089619896962	27.2165389073422\\
	63.4989345066865	27.2451955916975\\
	63.1889590987543	27.2758892860544\\
	62.8790286928776	27.3086336717807\\
	62.5691357767522	27.3434359191841\\
	62.2592762732196	27.3802963434922\\
	61.9494454485305	27.4192089496605\\
	61.6396417799697	27.4601610745918\\
	61.3298628603664	27.5031340193607\\
	61.0201092628659	27.5481026693284\\
	60.7103804454404	27.5950362050522\\
	60.4006786171525	27.643897693572\\
	60.0910046472491	27.6946448694467\\
	59.7813619379269	27.7472296917807\\
	59.4717523433354	27.8015991867825\\
	59.1621800542662	27.8576949661589\\
	58.8526475327091	27.9154541224525\\
	58.5431594138548	27.9748087053956\\
	58.2337184616671	28.0356866611818\\
	57.9243294931351	28.0980112643529\\
	57.6149953597448	28.1617020922077\\
	57.305720898172	28.2266744108758\\
	56.9965089417272	28.2928401763169\\
	56.6873643008177	28.3601073744587\\
	56.3782898075744	28.4283810407124\\
	56.0692903285923	28.4975625554164\\
	55.7603688451805	28.5675506744779\\
	55.45153050022	28.6382407828501\\
	55.1427787159168	28.7095259297725\\
	54.834119276166	28.7812960445975\\
	54.5255564833736	28.8534389711114\\
	54.2170972774924	28.9258396516914\\
	53.9087474334117	28.9983811563339\\
	53.6005157177837	29.0709438428686\\
	53.2924101285938	29.1434063775981\\
	52.9844420909147	29.2156448811462\\
	52.6766227404293	29.2875339390573\\
	52.368967159135	29.3589457448635\\
	52.0614907045721	29.4297511006621\\
	51.7542132859467	29.4998185712222\\
	51.4471557402473	29.5690154765294\\
	51.1403441477979	29.6372070732991\\
	50.8338062547744	29.7042575438197\\
	50.5275758241409	29.7700292241453\\
	50.2216891005024	29.8343835962933\\
	49.9161891867601	29.8971805856016\\
	49.6111225406791	29.9582795662988\\
	49.3065433582113	30.0175387537459\\
	49.0025100803459	30.0748162361449\\
	48.6990897496276	30.1299694899241\\
	48.3963544896871	30.1828564518811\\
	48.0943857812431	30.2333351864279\\
	47.7932708550096	30.2812650109799\\
	47.4931068082	30.3265063398736\\
	47.1939968264157	30.3689218686307\\
	46.8960540353563	30.4083766080089\\
	46.5993974450412	30.4447391166799\\
	46.3041554129883	30.4778817169711\\
	46.0104611963197	30.5076817380642\\
	45.7184559063345	30.5340218713042\\
	45.4282835765836	30.5567913480689\\
	45.1400935308565	30.5758863506193\\
	44.8540349424757	30.5912110073756\\
	44.5702586280216	30.6026777360539\\
	44.2889111866122	30.6102079088557\\
	44.0101363612492	30.6137319856396\\
	43.7340689844935	30.6131897012796\\
	43.4608361825809	30.6085298655039\\
	43.1905514682117	30.5997099678042\\
	42.9233161449822	30.5866955836691\\
	42.6592139238515	30.5694593755023\\
	42.3983128698182	30.5479801381894\\
	42.1406608451041	30.5222412729959\\
	41.8862882182477	30.4922295966756\\
	41.6352042722194	30.4579334434365\\
	41.3874007110203	30.4193414170679\\
	41.1428489773454	30.3764403062347\\
	40.9015044161394	30.3292139617366\\
	40.6633042971596	30.2776411888621\\
	40.4281723913661	30.2216948912256\\
	40.1960174337579	30.1613400508531\\
	39.9667378592704	30.0965332235853\\
	39.7402204703822	30.0272206634764\\
	39.5163451441569	29.9533382117702\\
	39.2949835530243	29.8748095919275\\
	39.0760037516203	29.7915467229625\\
	38.859268894838	29.7034482163286\\
	38.6446417039356	29.6104001700444\\
	38.4319832044282	29.5122749398505\\
	38.2211571385446	29.4089325327632\\
	38.0120288030766	29.3002198044434\\
	37.8044695290717	29.1859726773923\\
	37.5983557572005	29.0660160516009\\
	37.3935737741149	28.9401672520454\\
	37.190019249749	28.8082371698971\\
	36.9876025215637	28.6700356393193\\
	36.7862489221996	28.5253746806895\\
	36.5859049637656	28.3740768940785\\
	36.3865397266943	28.2159820121298\\
	36.1881519836534	28.0509595152761\\
	35.9907721816377	27.8789193160289\\
	35.7944691815472	27.6998285007366\\
	35.5993502806793	27.5137243046023\\
	35.4055635682187	27.3207305531821\\
	35.21329076942	27.1210653249473\\
	35.0227396802814	26.9150466011997\\
	34.8341257030581	26.703082918511\\
	34.6476537023303	26.4856584376119\\
	34.4634927188231	26.2633025745359\\
	34.2817569426752	26.0365590753389\\
	34.1024865984835	25.8059481235054\\
	33.9256407524604	25.5719386479801\\
	33.7510932039875	25.3349226195395\\
	33.5786398788046	25.0952053690035\\
	33.4080064993669	24.8529989115907\\
	33.2388633670407	24.6084291222932\\
	33.070836535754	24.3615416548348\\
	32.9035234867586	24.1123182265874\\
	32.7365053640767	23.8606904231302\\
	32.5694186984975	23.6066462445464\\
	32.4019286186751	23.3501886330658\\
	32.2333527727047	23.0907510340938\\
	32.0653515746881	22.8313398184765\\
	31.9046919078096	22.5828281769418\\
	31.7620134034181	22.3620044539176\\
	31.6492006241269	22.1874237917938\\
	31.5767866175371	22.0753945397438\\
	31.551905418891	22.0369026014499\\
	31.5770626071492	22.0757983015079\\
	31.6497347339669	22.1882104066673\\
	31.7627446049831	22.3631350923346\\
	31.9054381828005	22.5842808907132\\
	32.0656895421035	22.8331900004133\\
	32.232528769821	23.0932674722919\\
	32.3988414647031	23.3538955854393\\
	32.5625751753575	23.6123213806606\\
	32.7239399729674	23.8693640884089\\
	32.88277785864	24.1253014374584\\
	33.0389326938092	24.3804423773234\\
	33.1922752366082	24.6351669472903\\
	33.3426374582498	24.889817713546\\
	33.4898054695861	25.1446829813382\\
	33.6335123991742	25.3999758745125\\
	33.7734386231487	25.6558223344162\\
	33.9092129127128	25.9122454242638\\
	34.040422838505	26.1691622521537\\
	34.1666279323934	26.4263824136947\\
	34.2873818728504	26.6836235962955\\
	34.4022548935846	26.9405305523658\\
	34.5108595420619	27.1967087955143\\
	34.6128698278757	27.4517549085527\\
	34.7080366071395	27.7052918762235\\
	34.7961920427675	27.9569913127338\\
	34.8772487180401	28.2065934517175\\
	34.9511901759232	28.4539111215222\\
	35.0180598826751	28.6988324662121\\
	35.0779467291255	28.9413116300538\\
	35.130972713773	29.1813629308224\\
	35.1772804262046	29.4190476027299\\
	35.2170239192438	29.654467219715\\
	35.250360293615	29.8877518546932\\
	35.2774441889672	30.1190557508411\\
	35.2984228877899	30.3485480872409\\
	35.313433417136	30.5764109634037\\
	35.3226000574551	30.8028322388407\\
	35.3260330544939	31.0280051013174\\
	35.3238276825586	31.2521222323256\\
	35.316063905078	31.4753763234401\\
	35.3028064709931	31.6979550338548\\
	35.284105137572	31.9200420532027\\
	35.2599955051431	32.1418125226929\\
	35.2304995906052	32.3634344021883\\
	35.1956272289665	32.5850641637187\\
	35.1553769079533	32.8068483023522\\
	35.1097376361869	33.0289191981207\\
	35.058689987514	33.2513967113554\\
	35.002208395152	33.4743841643879\\
	34.9402623551264	33.6979700518639\\
	34.8728190932185	33.9222241957935\\
	34.799844842878	34.1471996888769\\
	34.7213077805222	34.3729293633416\\
	34.637179226992	34.5994281555495\\
	34.5474366702177	34.8266900801396\\
	34.4520646678499	35.0546912146622\\
	34.3510577147609	35.2833873478471\\
	34.2444205880305	35.512717711971\\
	34.1321708102731	35.7426033672031\\
	34.0143382119252	35.9729516643781\\
	33.8909668124159	36.2036552658367\\
	33.7621134845343	36.4345971505133\\
	33.6278492103541	36.6656500174952\\
	33.4882568856255	36.8966815170065\\
	33.3434320584249	37.1275537002912\\
	33.1934800515971	37.3581281253697\\
	33.0385164029022	37.5882650361826\\
	32.8786635617864	37.8178280568694\\
	32.714051286362	38.0466828862004\\
	32.5448131712531	38.2747014205854\\
	32.3710872219281	38.5017598861991\\
	32.1930124117355	38.7277423641431\\
	32.0107295778714	38.9525384012945\\
	31.824378123382	39.1760460093487\\
	31.6340972967931	39.3981688678734\\
	31.4400230799419	39.618818917491\\
	31.242289849072	39.8379132927446\\
	31.0410274379446	40.0553766358056\\
	30.8363631401996	40.2711378865318\\
	30.6284189110404	40.4851324237976\\
	30.4173136556704	40.69729881319\\
	30.2031605257618	40.9075808544559\\
	29.9860694389681	41.1159243572648\\
	29.7661444303402	41.3222791458641\\
	29.5434863557013	41.526595907762\\
	29.3181902666699	41.7288281852706\\
	29.0903482607214	41.9289293234451\\
	28.8600468574762	42.1268544637137\\
	28.6273699675993	42.3225576057035\\
	28.3923962555329	42.5159936096266\\
	28.1552022067366	42.7071153803171\\
	27.9158594674257	42.8958758808913\\
	27.674437994742	43.0822254447997\\
	27.4310033673045	43.2661138020047\\
	27.1856200058883	43.4474875247284\\
	26.9383484499807	43.6262920677861\\
	26.6892486377447	43.8024693549039\\
	26.4383771436441	43.9759598360079\\
	26.1857905062265	44.1467002226797\\
	25.93154242059	44.3146255664359\\
	25.675687101185	44.4796671534482\\
	25.4182764208099	44.6417546086134\\
	25.1593632935948	44.8008139605527\\
	24.8989987497608	44.9567697761118\\
	24.6372353216924	45.1095434064194\\
	24.3741240414123	45.2590551549958\\
	24.1097178107932	45.4052227139305\\
	23.8440683072834	45.5479633657603\\
	23.5772293186421	45.6871926154063\\
	23.3092535427535	45.8228264213411\\
	23.0401958687373	45.9547800238358\\
	22.7701100596813	46.0829701949006\\
	22.4990519665766	46.2073142569958\\
	22.2270760893965	46.3277323344283\\
	21.9542387188539	46.4441465497898\\
	21.6805943819882	46.5564832529973\\
	21.4061989193996	46.6646723766031\\
	21.1311058358995	46.7686496139828\\
	20.8553693363253	46.8683559109023\\
	20.5790406173054	46.9637395631383\\
	20.3021708988759	47.0547558218153\\
	20.0248077037668	47.1413688842125\\
	19.7469979259915	47.2235515950114\\
	19.468784137255	47.3012873118958\\
	19.1902077117792	47.3745696923237\\
	18.9113051557529	47.4434044243146\\
	18.6321112361518	47.507809093002\\
	18.3526552214051	47.5678147684837\\
	18.0729638116207	47.6234659373332\\
	17.7930569781579	47.6748219203645\\
	17.5129502395162	47.7219568170143\\
	17.2326494809254	47.7649606724652\\
	16.9521517696068	47.8039393070307\\
	16.671438157523	47.839015061342\\
	16.3904718618895	47.870326277348\\
	16.1091877588894	47.8980273462715\\
	15.8274866692041	47.9222875132325\\
	15.5452206783102	47.9432898884619\\
	15.2621840326815	47.961229217879\\
	14.9780988233189	47.9763095299171\\
	14.6926187585028	47.9887405621059\\
	14.405355868109	47.9987341770987\\
	14.1159353542821	48.0065020053286\\
	13.823998118812	48.0122567129715\\
	13.5291968469031	48.0162132415179\\
	13.231198200783	48.0185894603509\\
	12.9297041277493	48.0196062828532\\
	12.6244746771668	48.0194874783749\\
	12.3153651125359	48.0184587769624\\
	12.0023599657887	48.0167458814968\\
	11.6856142689763	48.0145708861223\\
	11.3654792562494	48.0121466780873\\
	11.0425176467406	48.0096693731487\\
	10.717482168852	48.0073092747961\\
	10.3912655100166	48.0052017917563\\
	10.0648716680694	48.0034403787058\\
	9.73924293691002	48.0020721959753\\
	9.41484497930464	48.0010983316585\\
	9.09589608920398	48.0004870141548\\
	8.79407209326067	48.0001692786749\\
	8.52520905589005	48.0000421354894\\
	8.3048312023231	48.0000065123542\\
	8.14428659120447	48.0000004869419\\
	8.04721884404595	48.0000000117932\\
	8.00624640020919	48.0000000000678\\
	7.99999999999975	48\\
};
\addplot [color=mycolor8, line width=1.4pt, opacity=0.3, forget plot]
table[row sep=crcr]{%
	75	27\\
	74.9748949398765	26.9999999999058\\
	74.8244762033456	26.9999998817754\\
	74.5154540374806	26.9999955915411\\
	74.0840654996101	26.9999610830706\\
	73.5940676487216	26.9998427100852\\
	73.0933474419824	26.9996005836536\\
	72.5938232752501	26.9992290829502\\
	72.0938469497853	26.9987524820133\\
	71.5937134149008	26.9982286058805\\
	71.0936853003326	26.9977439440881\\
	70.5937281522811	26.9974064911082\\
	70.0937302812702	26.9973353658937\\
	69.5935498990632	26.997646835017\\
	69.0931767369396	26.9984475374985\\
	68.5926919861795	26.9998417248906\\
	68.0922527739114	27.0019456641726\\
	67.592052361507	27.0048999271174\\
	67.0923068989655	27.0088767545737\\
	66.5932164196991	27.0140827222088\\
	66.0949619854962	27.0207571708176\\
	65.5976889938943	27.0291683748337\\
	65.1014341848681	27.0396088903441\\
	64.6061863186865	27.0523868859403\\
	64.1119267592264	27.0678167066282\\
	63.6186038246063	27.0862123571083\\
	63.1261624161048	27.107880370535\\
	62.6345331389883	27.1331147871522\\
	62.1436470324719	27.1621920217777\\
	61.6534269333618	27.1953674931436\\
	61.1638053339983	27.2328713030282\\
	60.6747012779278	27.2749072914975\\
	60.1860347201643	27.3216494905751\\
	59.6977757874506	27.3732345751758\\
	59.2099430926024	27.4297601994478\\
	58.7225575825562	27.4912917629739\\
	58.2356433385818	27.5578658763709\\
	57.7492129129756	27.6294956177064\\
	57.2632771915933	27.7061719244129\\
	56.7778302618334	27.787867860142\\
	56.2928577607073	27.8745377765937\\
	55.8083624252827	27.9661119947568\\
	55.3243577963765	28.0624981598366\\
	54.8408463342268	28.1635876132179\\
	54.3578301996296	28.2692550466711\\
	53.8753018427109	28.3793613782559\\
	53.3932557545225	28.4937514912831\\
	52.9116776700157	28.6122567398524\\
	52.43055414709	28.7346928081338\\
	51.9498622413114	28.8608624080158\\
	51.4695802278191	28.9905524861721\\
	50.9896797111024	29.1235358600262\\
	50.5101399633739	29.2595663248753\\
	50.0309280312878	29.3983830291623\\
	49.552003697167	29.5397087580836\\
	49.0733092917255	29.6832533551567\\
	48.5947851684536	29.828709595524\\
	48.1163674622367	29.975753662981\\
	47.6380480377512	30.1240252249316\\
	47.1599573674419	30.2730968257903\\
	46.6823526061862	30.4224697567087\\
	46.205479349275	30.5716116677987\\
	45.7295290189459	30.7199702807821\\
	45.2546068787932	30.8669887689203\\
	44.780739104244	31.0121115166821\\
	44.3078647949495	31.1547952914498\\
	43.8358683561408	31.2945077206893\\
	43.3646133402288	31.4307244836127\\
	42.8937708201872	31.5629829905743\\
	42.4220987964032	31.6910749482323\\
	41.946005009349	31.815390045016\\
	41.4607972416572	31.9365204314645\\
	40.9707327981885	32.0528473162297\\
	40.489338598264	32.1608748383273\\
	40.0232405711704	32.2590154150179\\
	39.570892459272	32.3474363911511\\
	39.1289032931495	32.4264873531431\\
	38.6944817438389	32.4962340411872\\
	38.2659495595202	32.5564534543021\\
	37.8423686592398	32.6067784110337\\
	37.4238105276928	32.6467439462151\\
	37.010760590382	32.675929560914\\
	36.6036601708349	32.694017732923\\
	36.2034182072736	32.7007794197029\\
	35.8107616715917	32.6961154297052\\
	35.425686460061	32.6799965810578\\
	35.0478249267003	32.6523868231434\\
	34.6766840952906	32.6132152000083\\
	34.3117055874387	32.5623628473839\\
	33.9522731180739	32.4996502601094\\
	33.5977503928179	32.4248317280583\\
	33.2474629769625	32.3375822002173\\
	32.9007472130599	32.2374998968225\\
	32.556927937069	32.1240952327855\\
	32.2153466500643	31.9967940894586\\
	31.8753494547898	31.8549313650503\\
	31.5363266065334	31.6977680788273\\
	31.1977495332037	31.5245210322133\\
	30.8592161033935	31.3344127770063\\
	30.5205034697999	31.1267474979991\\
	30.181626423485	30.9010168843191\\
	29.8634434172069	30.6723635903347\\
	29.545904160278	30.4278202638342\\
	29.2297735746472	30.1680622690572\\
	28.9159530274401	29.8942221895176\\
	28.6053261872794	29.6078007561124\\
	28.2985764266883	29.310484715634\\
	27.9960273216028	29.0039175240908\\
	27.697565451159	28.6895053355909\\
	27.4026455863574	28.3682981818823\\
	27.1103641236146	28.0409641703253\\
	26.8195560473862	27.7078241214995\\
	26.5291839869086	27.3692615317211\\
	26.2382054917603	27.0255567986593\\
	25.9435590029759	26.6744480771141\\
	25.6544335241911	26.3281601621039\\
	25.4045723156053	26.0282573773902\\
	25.2378169513171	25.8280140624622\\
	25.1878442342168	25.7680076634524\\
	25.2649069161615	25.8605449643533\\
	25.4522961277978	26.0856213807639\\
	25.7123343728855	26.3983055605315\\
	26.0019350244775	26.7476395901095\\
	26.2924739721024	27.1003324340047\\
	26.5768412169815	27.4490708278058\\
	26.8557215546811	27.7961069756525\\
	27.1287554559735	28.1425547808113\\
	27.3954574925904	28.4894741739318\\
	27.6552101882258	28.8378406391714\\
	27.9071127024789	29.1883050164555\\
	28.1499498287718	29.5410634306082\\
	28.3822740887225	29.8958441384636\\
	28.6025096483599	30.251904841484\\
	28.8091565192229	30.60819692632\\
	29.0009516976095	30.9635264276514\\
	29.1770181048833	31.3167939629208\\
	29.3368862548114	31.6671096293629\\
	29.4804729658427	32.0138982104867\\
	29.607979418545	32.3568626408059\\
	29.7198081998315	32.6959761867446\\
	29.8164640507195	33.031391366013\\
	29.8984984308648	33.3634206181494\\
	29.9664524573037	33.6924582964244\\
	30.0208336221223	34.0189796280989\\
	30.0620889840323	34.3434806814021\\
	30.0905990855065	34.6664899175385\\
	30.1066682082589	34.9885177653013\\
	30.1105261314177	35.3100740088952\\
	30.1023287596729	35.6316218157579\\
	30.0821634708099	35.9535979100074\\
	30.0500571123879	36.2763688113765\\
	30.0059830460081	36.6002528162995\\
	29.9498750964218	36.9254778579136\\
	29.8816351886289	37.2522057512125\\
	29.8011521127019	37.5804925937475\\
	29.7083083043017	37.9103170694521\\
	29.6030015718232	38.2415454806928\\
	29.48514856922	38.5739663679523\\
	29.354706701108	38.9072620251772\\
	29.2116712738217	39.2410503388782\\
	29.0560948724252	39.5748625625106\\
	28.8880761017713	39.9081905189199\\
	28.7077753684511	40.2404677670136\\
	28.5153953471286	40.571118080832\\
	28.3111943732697	40.8995360043204\\
	28.0954608287337	41.2251324837962\\
	27.8685266987235	41.5473119450194\\
	27.6307387056816	41.8655128413521\\
	27.3824743821557	42.1791806467636\\
	27.1241120535363	42.4878032615364\\
	26.8560506556648	42.7908810877543\\
	26.5786794902362	43.0879584768571\\
	26.2924019020879	43.3785926900817\\
	25.9976048471305	43.6623827615678\\
	25.6946858949666	43.9389389400949\\
	25.3840222440419	44.2079099675066\\
	25.066000304312	44.4689540847662\\
	24.7409837262648	44.7217652437172\\
	24.4093448541606	44.9660462766143\\
	24.0714314243451	45.2015341782085\\
	23.7275993131801	45.4279756888619\\
	23.378177702459	45.6451515374623\\
	23.0235027127176	45.8528544642826\\
	22.6638809965241	46.0509121767209\\
	22.2996240341924	46.2391677075431\\
	21.9310102950521	46.4175007813428\\
	21.558320175124	46.5858103506722\\
	21.1817970489321	46.7440340965905\\
	20.8016830191263	46.8921330093287\\
	20.4181793142367	47.0301088535512\\
	20.0314831174945	47.157990757005\\
	19.6417477335586	47.2758506419508\\
	19.2491206172774	47.3837919131292\\
	18.8537033529208	47.4819630185666\\
	18.4555904116865	47.5705483779605\\
	18.0548280659322	47.6497802440714\\
	17.6514522200155	47.7199318152379\\
	17.2454438866174	47.7813272561423\\
	16.8367628276743	47.8343363724887\\
	16.425295630817	47.8793820035868\\
	16.0108807983552	47.9169348649446\\
	15.5932453146532	47.9475169375611\\
	15.1720186689591	47.9716947368093\\
	14.7466592781287	47.9900775724201\\
	14.31646970146	48.0033082836851\\
	13.8805616760369	48.0120566608808\\
	13.4380248146201	48.0170095279009\\
	12.9881330441053	48.0188676823812\\
	12.5305245695962	48.0183445271529\\
	12.0652768424209	48.0161570753146\\
	11.5931013705028	48.0130035401332\\
	11.1153904678855	48.0095257516875\\
	10.6342051292271	48.0062599197843\\
	10.1519488022482	48.0035861306642\\
	9.67094392939273	48.0016956822949\\
	9.19641259166273	48.0005953642319\\
	8.75178381131913	48.0001297416439\\
	8.38272925324756	48.0000131629345\\
	8.13314980458386	48.0000003875017\\
	8.01820401486224	48.0000000026703\\
	8.00000000003268	47.9999999999486\\
};
%
%\addplot [color=mycolor2, dashdotted, line width=1.4pt, opacity=0.3,forget plot]
%table[row sep=crcr]{%
%	20	27\\
%	20.0175072148279	27.0087536074139\\
%	20.1268169391116	27.0634084695558\\
%	20.3593173006232	27.1796586503116\\
%	20.6998297378218	27.3499148689109\\
%	21.1111720961575	27.5555860480788\\
%	21.5532317769451	27.7766158884726\\
%	22	28\\
%	22.2857142853771	28.1428571426886\\
%	22.5714285708324	28.2857142854162\\
%	22.8571428571611	28.4285714285806\\
%	23.1428571427883	28.5714285713942\\
%	23.4285714291211	28.7142857145606\\
%	23.7142857146133	28.8571428573066\\
%	24	29\\
%	24.2857142853771	29.1428571426886\\
%	24.5714285708324	29.2857142854162\\
%	24.8571428571611	29.4285714285806\\
%	25.1428571427883	29.5714285713942\\
%	25.4285714291211	29.7142857145606\\
%	25.7142857146133	29.8571428573066\\
%	26	30\\
%	26.2857142853771	30.1428571426886\\
%	26.5714285708324	30.2857142854162\\
%	26.8571428571611	30.4285714285806\\
%	27.1428571427883	30.5714285713942\\
%	27.4285714291211	30.7142857145606\\
%	27.7142857146133	30.8571428573066\\
%	28	31\\
%	28.2857142853771	31.1428571426886\\
%	28.5714285708324	31.2857142854162\\
%	28.8571428571611	31.4285714285806\\
%	29.1428571427883	31.5714285713942\\
%	29.4285714291211	31.7142857145606\\
%	29.7142857146133	31.8571428573066\\
%	30	32\\
%	30.3596974615586	32.1798487307793\\
%	30.7195146347231	32.3597795384176\\
%	31.0800083493836	32.5401497453191\\
%	31.4421093175933	32.7215634497908\\
%	31.8067398025256	32.9046504980179\\
%	32.1744398502214	33.0898437703722\\
%	32.5450553283857	33.2771828190335\\
%	32.9175472859507	33.4661743020882\\
%	33.2900364142026	33.6557745226834\\
%	33.6601424398128	33.8445393045082\\
%	34.0255162658548	34.0309016148841\\
%	34.3843388784898	34.2134601120705\\
%	34.7355997086308	34.3911670805917\\
%	35.079117017247	34.5633783183061\\
%	35.4153832942818	34.7297977077586\\
%	35.745346677086	34.8903736139444\\
%	36.0702062745161	35.0451925042086\\
%	36.3912557950078	35.1943932675858\\
%	36.7097802642008	35.3381086595592\\
%	37.0269971792204	35.4764313293161\\
%	37.3440297709581	35.6093985573069\\
%	37.6619010410727	35.7369896029356\\
%	37.9815392814747	35.8591304446691\\
%	38.3037879764468	35.9757020188587\\
%	38.6294144106993	36.0865492706213\\
%	38.9591124950828	36.1914895408687\\
%	39.2934959649784	36.290319827505\\
%	39.6330792332618	36.3828235278519\\
%	39.9782448785654	36.4687781788185\\
%	40.3292004491613	36.5479665167809\\
%	40.6859326436344	36.6201932787788\\
%	41.0481735458476	36.6853091484795\\
%	41.4153972813969	36.7432405227617\\
%	41.7868622401668	36.7940200631428\\
%	42.1617008308219	36.8378100486368\\
%	42.5390407531307	36.8749108817301\\
%	42.9181281932932	36.9057513106782\\
%	43.2984233711655	36.9308630734618\\
%	43.6796510757224	36.9508471707501\\
%	44.0618056260497	36.966339849751\\
%	44.4451208801372	36.9779840476179\\
%	44.830018083387	36.9864085779117\\
%	45.21703696754	36.9922144329173\\
%	45.606742659275	36.9959659250803\\
%	45.9995884591238	36.9981837041984\\
%	46.3957223774424	36.9993364097983\\
%	46.7947861472056	36.9998277292807\\
%	47.1958738022298	36.999977381171\\
%	47.5978578265025	37.0000005276687\\
%	48	37\\
%	48.1428571435344	37\\
%	48.2857142848644	37\\
%	48.4285714291437	37\\
%	48.5714285708542	37\\
%	48.714285715133	37\\
%	48.857142856465	37\\
%	49	37\\
%	49.2852000333605	37\\
%	49.5386031846683	37\\
%	49.7398649127931	37\\
%	49.8804341797975	37\\
%	49.9618725145886	37\\
%	49.9950288065816	37\\
%	50	37\\
%	49.9950288066105	37\\
%	49.9618725147835	37\\
%	49.8804341802682	37\\
%	49.7398649135068	37\\
%	49.5386031854256	37\\
%	49.2852000338617	37\\
%	49	37\\
%	48.5978557449491	37\\
%	48.1958718207032	37.0000232101632\\
%	47.794784295663	37.0001727894318\\
%	47.3957205947754	37.0006640007366\\
%	46.9995866925844	37.0018166012295\\
%	46.606740912073	37.0040342917885\\
%	46.2170352368134	37.007785712932\\
%	45.8300163912508	37.0135915102478\\
%	45.4451192270218	37.0220159920558\\
%	45.0618040286457	37.0336601470461\\
%	44.6796495307224	37.0491527876814\\
%	44.2984218912243	37.0691368500808\\
%	43.918126775716	37.0942485828227\\
%	43.5390394120268	37.1250889865221\\
%	43.1616995679428	37.1621898011865\\
%	42.7868610724794	37.205979774033\\
%	42.4153962127957	37.256759308568\\
%	42.0481725912881	37.3146906807261\\
%	41.6859318034854	37.379806551959\\
%	41.329199732064	37.4520333150734\\
%	40.9782442796777	37.5312216542376\\
%	40.633078755812	37.6171763032168\\
%	40.2934956016528	37.709680000384\\
%	39.959112247053	37.8085102804343\\
%	39.6294142712257	37.9134505435815\\
%	39.3037879467253	38.0242977860533\\
%	38.9815393563399	38.1408693518855\\
%	38.6619012217621	38.2630101849159\\
%	38.3440300531865	38.3906012246432\\
%	38.0269975631315	38.5235684488233\\
%	37.7097807449738	38.6618911199789\\
%	37.3912563702419	38.8056065185048\\
%	37.0702069374372	38.9548072963869\\
%	36.7453474218543	39.1096262091596\\
%	36.4153841122756	39.2702021469663\\
%	36.0791179016993	39.4366215748472\\
%	35.7356006553396	39.6088328532818\\
%	35.3843398907402	39.7865398553675\\
%	35.0255173559155	39.9690983660073\\
%	34.6601436231215	40.1554606575723\\
%	34.2900376958857	40.3442253828743\\
%	33.9175486429512	40.5338255162111\\
%	33.5450567110495	40.7228168941031\\
%	33.1744411943107	40.9101558331246\\
%	32.806741049953	41.0953489969533\\
%	32.4421104176785	41.2784359415625\\
%	32.0800092724617	41.4598495455502\\
%	31.7195154123495	41.6402196514317\\
%	31.3596983133532	41.820150369646\\
%	31	42\\
%	30.7142857143433	42.1428571428284\\
%	30.4285714364366	42.2857142817814\\
%	30.1428571407695	42.4285714296143\\
%	29.8571428594568	42.5714285702706\\
%	29.5714285638171	42.7142857180911\\
%	29.2857142857117	42.8571428571441\\
%	29	43\\
%	28.7142857143433	43.1428571428284\\
%	28.4285714364366	43.2857142817814\\
%	28.1428571407695	43.4285714296143\\
%	27.8571428594568	43.5714285702706\\
%	27.5714285638171	43.714285718091\\
%	27.2857142857117	43.8571428571441\\
%	27	44\\
%	26.6276654851273	44.1861672574363\\
%	26.2553783052235	44.3722938432987\\
%	25.8833657528422	44.5581893162065\\
%	25.5119968736627	44.7435043676992\\
%	25.1416063499426	44.9278163868351\\
%	24.7723750080617	45.1106967312144\\
%	24.4042990537352	45.2917366841717\\
%	24.0372167616308	45.4705445613016\\
%	23.6708579164346	45.6467303258752\\
%	23.3048952483546	45.8198883514921\\
%	22.9389896346117	45.9895832809101\\
%	22.5728282802416	46.155340416464\\
%	22.2061568462155	46.3166411847184\\
%	21.83880640728	46.4729240866593\\
%	21.4707141240418	46.623592084518\\
%	21.1019356593251	46.7680271018166\\
%	20.7326461811201	46.9056118917145\\
%	20.363128022431	47.0357579687794\\
%	19.9937443267741	47.1579369421446\\
%	19.6249015128191	47.2717109771497\\
%	19.2570054408468	47.3767579376391\\
%	18.890418514699	47.4728873446346\\
%	18.5254238018574	47.5600454730896\\
%	18.1622007811154	47.6383100160268\\
%	17.8008131508829	47.7078768861787\\
%	17.4412068080557	47.76904241972\\
%	17.0832131161089	47.822184285527\\
%	16.7265528140789	47.8677433286314\\
%	16.3708355288545	47.9062076243939\\
%	16.0155522007907	47.9380989180597\\
%	15.6600585835666	47.9639612044529\\
%	15.3035511906727	47.984350952953\\
%	14.945038582944	47.9998288134126\\
%	14.5833153329657	48.0109529908194\\
%	14.2169494793104	48.0182750444041\\
%	13.844302160576	48.0223391454175\\
%	13.4636060703585	48.0236857709731\\
%	13.0731410479463	48.0228597762048\\
%	12.6715476605158	48.0204202596647\\
%	12.2582967715332	48.0169450587019\\
%	11.8342393464992	48.0130173918952\\
%	11.4019790804668	48.0091819334422\\
%	10.9656446142652	48.0058723013662\\
%	10.5298145145051	48.0033411270543\\
%	10.0980133021255	48.0016383095916\\
%	9.67172142079756	48.0006528551745\\
%	9.25043253840072	48.0001876622961\\
%	8.83251860476929	48.0000292853646\\
%	8.41622931487131	48.0000006319664\\
%	8.00000000000002	48\\
%	7.71479996663898	48\\
%	7.46139681533103	48\\
%	7.26013508720651	48\\
%	7.11956582020249	48\\
%	7.03812748541146	48\\
%	7.00497119341848	48\\
%	7.00000000000002	48\\
%	7.00497119339522	48\\
%	7.0381274852591	48\\
%	7.11956581985725	48\\
%	7.26013508672712	48\\
%	7.46139681487249	48\\
%	7.71479996636445	48\\
%	8.00000000000002	48\\
%	8.14285714353444	48\\
%	8.28571428486439	48\\
%	8.42857142914372	48\\
%	8.57142857085422	48\\
%	8.71428571513301	48\\
%	8.85714285646498	48\\
%	9.00000000000005	48\\
%	9.28520003336052	48\\
%	9.53860318466833	48\\
%	9.73986491279316	48\\
%	9.88043417979754	48\\
%	9.96187251458867	48\\
%	9.99502880658161	48\\
%	10.0000000000001	48\\
%	9.99502880661049	48\\
%	9.9618725147835	48\\
%	9.88043418026825	48\\
%	9.73986491350683	48\\
%	9.53860318542562	48\\
%	9.28520003386173	48\\
%	9.00000000000006	48\\
%	8.71479996663901	48\\
%	8.46139681533107	48\\
%	8.26013508720655	48\\
%	8.11956582020252	48\\
%	8.0381274854115	48\\
%	8.00497119341851	48\\
%	8.00000000000006	48\\
%};
%\addplot [color=mycolor4, dashed, line width=1.4pt, opacity=0.3, forget plot]
%table[row sep=crcr]{%
%	20	27\\
%	20.0076799573672	27.0038399786836\\
%	20.0573654646787	27.0286827511161\\
%	20.1715994752515	27.085800629979\\
%	20.3539676380502	27.1769948444602\\
%	20.5947469418821	27.2974382150661\\
%	20.8766497246469	27.4385608707722\\
%	21.1806644912703	27.5909521581729\\
%	21.4921462959872	27.747367137346\\
%	21.8051981092654	27.9049043879157\\
%	22.1190539402238	28.063201596096\\
%	22.4335008433604	28.2221393967167\\
%	22.7482626606181	28.381527920863\\
%	23.0629853044836	28.5410966174895\\
%	23.377276483814	28.7005136108209\\
%	23.6906901077714	28.8593792477722\\
%	24.0027852478199	29.017259681998\\
%	24.3131184851471	29.173688660764\\
%	24.6213017192058	29.3282038200761\\
%	24.9269931791562	29.4803498827264\\
%	25.2299443910662	29.6297097382349\\
%	25.5299819732582	29.7759020218601\\
%	25.8270387331163	29.9186016133246\\
%	26.1211251704968	30.0575292114004\\
%	26.4123468103561	30.1924613794833\\
%	26.7008702636507	30.3232147095101\\
%	26.9869326727703	30.4496492029868\\
%	27.2708085775907	30.5716514361703\\
%	27.552816759805	30.6891353295764\\
%	27.8332922373337	30.802027681951\\
%	28.1125932553396	30.9102687563718\\
%	28.3910800934838	31.0138016032757\\
%	28.6691226604513	31.1125731953808\\
%	28.9470858770565	31.2065274568964\\
%	29.2253370377177	31.2956067146861\\
%	29.5042365085478	31.379747635161\\
%	29.7841435532244	31.4588825236219\\
%	30.065410627758	31.5329372769078\\
%	30.3483862800202	31.6018322785207\\
%	30.633411043572	31.6654817532628\\
%	30.9208158750378	31.7237944318132\\
%	31.2109172530525	31.7766741874525\\
%	31.504009189137	31.8240211931261\\
%	31.80035468596	31.8657344026558\\
%	32.1001691800605	31.9017146186547\\
%	32.4036063168429	31.9318701832436\\
%	32.710733230738	31.9561239407324\\
%	33.0215142349599	31.9744236275092\\
%	33.3357876105195	31.9867536257305\\
%	33.6532633255814	31.9931487106725\\
%	33.9735233021439	31.9937064161743\\
%	34.2960553505153	31.9885962604465\\
%	34.6202912352415	31.9780625622638\\
%	34.9456740407249	31.9624192161032\\
%	35.2717105526944	31.9420372994593\\
%	35.5980325972411	31.9173266399353\\
%	35.9244210994092	31.8887166573925\\
%	36.2508298820198	31.8566373646276\\
%	36.5773693540416	31.8215060334395\\
%	36.904300024247	31.783716496033\\
%	37.2319935843632	31.7436355066266\\
%	37.5609136620156	31.7016001100025\\
%	37.891424843938	31.6579397562888\\
%	38.2238732697994	31.6129648261642\\
%	38.5595004851689	31.5668361200059\\
%	38.8932718158606	31.5205516173329\\
%	39.2071365351935	31.4768858385096\\
%	39.4744197650967	31.4397221988817\\
%	39.6674336927998	31.4129431142077\\
%	39.7643271423119	31.3995250353261\\
%	39.75380602202	31.4009811557798\\
%	39.637296116973	31.4171210614756\\
%	39.4286686969015	31.4460995870663\\
%	39.1515001937946	31.4848019079757\\
%	38.8337826263874	31.5295806112758\\
%	38.5007062771543	31.577222409578\\
%	38.1676207660728	31.6258796029256\\
%	37.8382526542717	31.6753414739385\\
%	37.5117419246889	31.7260852152773\\
%	37.1878614464266	31.7785217761129\\
%	36.8663853566143	31.8330833545813\\
%	36.5470589888914	31.8902268392513\\
%	36.2297289842165	31.9504092195947\\
%	35.9143694800663	32.0140761495741\\
%	35.6011058540325	32.0816471293946\\
%	35.2902228285125	32.1534995763197\\
%	34.9821618001645	32.2299514894104\\
%	34.6774933266364	32.3112477335037\\
%	34.3768740228192	32.3975510358908\\
%	34.0809840264762	32.4889425292283\\
%	33.7904646409857	32.5854300099664\\
%	33.5058597922993	32.6869646372759\\
%	33.2275795128897	32.7934599455169\\
%	32.9558813688864	32.9048119783034\\
%	32.6908756062703	33.020914839352\\
%	32.4325406815424	33.1416731270471\\
%	32.1807493409023	33.2670084108629\\
%	31.9352928457252	33.3968635393986\\
%	31.6959060177536	33.5312029516272\\
%	31.4622854708622	33.6700129070097\\
%	31.2341062405287	33.8132994142507\\
%	31.011032025309	33.9610871863153\\
%	30.7927245212575	34.1134170285737\\
%	30.5788481218942	34.2703445431936\\
%	30.3690746655051	34.4319375221753\\
%	30.1630850220626	34.5982746001202\\
%	29.9605712563873	34.7694427088216\\
%	29.7612366660212	34.9455355835678\\
%	29.5647965844017	35.1266511362892\\
%	29.3709778102445	35.3128895611377\\
%	29.1795187974803	35.5043503469814\\
%	28.990169045727	35.7011296226209\\
%	28.8026891162616	35.9033164761424\\
%	28.616850278419	36.1109892047116\\
%	28.432434526422	36.3242107358025\\
%	28.2492345190865	36.5430236925992\\
%	28.0670535223368	36.7674450814629\\
%	27.8857054557359	36.9974605606503\\
%	27.7050145025236	37.2330191079892\\
%	27.5248149629236	37.4740274440476\\
%	27.3449502437672	37.7203458960069\\
%	27.1652722927487	37.9717842807684\\
%	26.9856398523542	38.228100305667\\
%	26.8059175133814	38.4889980538179\\
%	26.6259734352052	38.7541297876801\\
%	26.445678390748	39.0230974282494\\
%	26.2649034460345	39.2954576783326\\
%	26.0835195765782	39.5707258744151\\
%	25.9013958789053	39.8483834054965\\
%	25.7184002839986	40.1278825946747\\
%	25.5343986834058	40.408654968992\\
%	25.3492569794984	40.6901157627835\\
%	25.1628411593294	40.9716718436379\\
%	24.9750205671988	41.2527249375432\\
%	24.7856686302864	41.5326786583827\\
%	24.5946669767864	41.8109402422727\\
%	24.4019063248313	42.0869267452229\\
%	24.2072909598152	42.360065577801\\
%	24.0107392510826	42.6298002703767\\
%	23.8121880142322	42.8955902843489\\
%	23.6115921664567	43.1569167728901\\
%	23.4089285757966	43.4132820699547\\
%	23.2041944556057	43.6642157041621\\
%	22.9974104061663	43.9092737574837\\
%	22.7886172610491	44.1480451438621\\
%	22.5778781506084	44.3801507927342\\
%	22.3652736516782	44.605249969513\\
%	22.1509028561412	44.8230390421268\\
%	21.9348768495583	45.0332574495921\\
%	21.7173189567936	45.2356856918072\\
%	21.4983567825462	45.4301504767876\\
%	21.2781220186513	45.6165215594728\\
%	21.0567414968581	45.7947156371918\\
%	20.8343371452958	45.9646917644722\\
%	20.6110166856021	46.1264537245506\\
%	20.3868744655895	46.2800439580957\\
%	20.1619825174169	46.4255443976649\\
%	19.9363930061786	46.5630691363274\\
%	19.7101302893663	46.6927640235994\\
%	19.4831955498569	46.8147986023137\\
%	19.255560212615	46.9293650510696\\
%	19.0271729459345	47.0366701468713\\
%	18.7979542925029	47.136934305428\\
%	18.5678056469099	47.230384389368\\
%	18.3366043027049	47.317253556872\\
%	18.104213344551	47.3977755625274\\
%	17.8704756444466	47.4721858358553\\
%	17.6352230331775	47.5407175128019\\
%	17.3982673359452	47.6036036755936\\
%	17.1594069910872	47.6610748093625\\
%	16.9184133167058	47.7133616023315\\
%	16.6750332712518	47.760693053066\\
%	16.4289701519773	47.8032989016474\\
%	16.1798828223559	47.8414074772922\\
%	15.9273623597949	47.8752469508362\\
%	15.6709312632843	47.9050424056817\\
%	15.4100217372531	47.9310157910719\\
%	15.1439838395231	47.9533826506384\\
%	14.8720779484324	47.9723518443054\\
%	14.5935092865484	47.9881237058712\\
%	14.3074566209432	48.0008919868662\\
%	14.0131593441828	48.0108464137375\\
%	13.7100072855721	48.0181799213786\\
%	13.3976929913771	48.0230978494709\\
%	13.0763394258047	48.0258303522706\\
%	12.7466224935266	48.0266435851612\\
%	12.4097208787369	48.0258462019972\\
%	12.0670068296633	48.023784460249\\
%	11.7194084000775	48.0208224718321\\
%	11.3674014113501	48.0173203519586\\
%	11.0115249187754	48.0136217776641\\
%	10.652379428968	48.0100385639584\\
%	10.2908378728301	48.0068349960792\\
%	9.92793256259761	48.0042064125579\\
%	9.56476544963997	48.0022579855523\\
%	9.20680488159559	48.0010032140615\\
%	8.86839165319867	48.0003450797383\\
%	8.5688792886201	48.0000839986408\\
%	8.32619765542551	48.0000125710898\\
%	8.15217974003626	48.0000009047687\\
%	8.04902330342249	48.0000000212548\\
%	8.00642179709948	48.000000000116\\
%	8.00000000000006	48\\
%};
%\addplot [color=mycolor8, dashed, opacity=0.3, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	20.0000000000106	27.0000000001079\\
%	20.0229655266676	27.0114827630258\\
%	20.1550304925743	27.0775147758268\\
%	20.4256539175205	27.2128087244101\\
%	20.8078714147812	27.4037673805744\\
%	21.2478385787313	27.6232088975395\\
%	21.7003262806719	27.8483003311079\\
%	22.1519234331195	28.0722870260673\\
%	22.6030910208088	28.2955159542375\\
%	23.0516677182123	28.5172299929921\\
%	23.4961279823733	28.7371672802419\\
%	23.9362359817848	28.9558364350722\\
%	24.3726517045776	29.1742737440151\\
%	24.8066175431785	29.3938527562573\\
%	25.2395881552142	29.6160752089538\\
%	25.6729377441511	29.8423994320556\\
%	26.1077096385524	30.0740767105552\\
%	26.5444357376045	30.3120024443862\\
%	26.9829605678823	30.5565436717431\\
%	27.4223713895033	30.8074042391688\\
%	27.8609142969322	31.0634772813463\\
%	28.2966393857587	31.3231555573892\\
%	28.7278152893171	31.5845946829567\\
%	29.1532001570461	31.8459571275358\\
%	29.5721914202605	32.1056122048843\\
%	29.9848312229554	32.362244320104\\
%	30.3915404293821	32.6147673514915\\
%	30.7926926229024	32.8621093211559\\
%	31.1893231055868	33.1036748535184\\
%	31.5834419658025	33.3395224299049\\
%	31.9774461520873	33.5699698957457\\
%	32.373704799559	33.7953239665603\\
%	32.7735254958735	34.0153087368103\\
%	33.1529229037951	34.2165592109083\\
%	33.5369545403274	34.4123830201518\\
%	33.9264366886068	34.6025854932465\\
%	34.3221000029098	34.7869895286193\\
%	34.7244918881199	34.9654085733987\\
%	35.1338863649399	35.1376381377456\\
%	35.5501995456965	35.303462167924\\
%	35.9729114808642	35.4626701638481\\
%	36.4010646142688	35.6151029923617\\
%	36.833357484784	35.7607166212353\\
%	37.2683624575985	35.8996568351613\\
%	37.7047881474868	36.0323096272388\\
%	38.1417229022027	36.1593150713098\\
%	38.5787639205974	36.2815347152277\\
%	39.0160418490179	36.3999960400425\\
%	39.4541445763756	36.515826717447\\
%	39.8936723124508	36.6301121760394\\
%	40.3353632095528	36.7439153322701\\
%	40.7824440523251	36.858864163859\\
%	41.2224043594249	36.9724255886871\\
%	41.6075268748781	37.0726022986764\\
%	41.8722550293049	37.1420061701154\\
%	41.9637084849498	37.1660941511007\\
%	41.8631097532588	37.1396008559329\\
%	41.5925160067953	37.068711734982\\
%	41.2069038239997	36.9688018269807\\
%	40.7715562950086	36.8580574933992\\
%	40.3319044348858	36.7492054602614\\
%	39.8992522184831	36.6459800674028\\
%	39.4708008248002	36.5486378087328\\
%	39.0458912641597	36.4580455359804\\
%	38.6239892347228	36.3751508048049\\
%	38.2047007389726	36.3009637948575\\
%	37.7880923843532	36.23658038016\\
%	37.3748506885019	36.1831334374465\\
%	36.9661694662956	36.1416772405866\\
%	36.5636648317536	36.1130753194619\\
%	36.1690067223079	36.0978885625734\\
%	35.7836838535217	36.0963363717642\\
%	35.4086885075081	36.1083229518539\\
%	35.0445006077308	36.1335215826087\\
%	34.6910494890125	36.1714792296807\\
%	34.3478980283047	36.2217017026012\\
%	34.0142988628332	36.2837259539033\\
%	33.6893739707448	36.3571492346749\\
%	33.3721301539432	36.4416611946093\\
%	33.0615813196424	36.5370356600248\\
%	32.7567212860867	36.6431460383054\\
%	32.4566088545868	36.7599398369903\\
%	32.1603189566582	36.887451182645\\
%	31.8670091156381	37.0257672309353\\
%	31.575861494559	37.1750430995838\\
%	31.2861416254759	37.335462602381\\
%	30.997138894097	37.5072556830091\\
%	30.7082251007297	37.6906513391672\\
%	30.4187983891876	37.8858942329734\\
%	30.1283460914281	38.0931856317229\\
%	29.8363931729954	38.3126961107971\\
%	29.5425686244566	38.5444932914532\\
%	29.2465538607076	38.7885533803644\\
%	28.9481463961856	39.0446827122621\\
%	28.6471999370721	39.3125397239693\\
%	28.3436780896786	39.5915649080143\\
%	28.0375810044312	39.8810278882541\\
%	27.7289885075753	40.1799777225345\\
%	27.4179775302445	40.4873199404063\\
%	27.1046632968862	40.801785096338\\
%	26.7891186600135	41.1220248449613\\
%	26.4714242110916	41.4465845530275\\
%	26.1515979971903	41.7740011654864\\
%	25.8296589222339	42.102767031904\\
%	25.5055671245622	42.4314191036675\\
%	25.1792974474511	42.7584910572411\\
%	24.8507851614338	43.0825930264964\\
%	24.5200033884537	43.4023565705726\\
%	24.1869082071467	43.7165085147661\\
%	23.8515149202447	44.0238146608803\\
%	23.5138383950858	44.3231506177989\\
%	23.1739651067494	44.6134480143327\\
%	22.8319865718684	44.8937627398084\\
%	22.4880658361582	45.1632247297879\\
%	22.1423635298719	45.4211019032291\\
%	21.7950989464725	45.6667526408557\\
%	21.4464698411129	45.8996825969107\\
%	21.0967097640937	46.1194981316617\\
%	20.7460043416129	46.3259532713103\\
%	20.3945479876377	46.5189026896198\\
%	20.0424606586536	46.6983373945652\\
%	19.6898478719358	46.8643372826513\\
%	19.3367220129071	47.0170963367099\\
%	18.9830688594305	47.1568767804525\\
%	18.628775600225	47.2840268521651\\
%	18.2737041399053	47.3989401201354\\
%	17.9176237865112	47.5020699989784\\
%	17.5602867456788	47.5938975977608\\
%	17.2013579959973	47.6749459993175\\
%	16.8404834882749	47.7457575109602\\
%	16.4772060017418	47.8069075043348\\
%	16.1110155973678	47.858988266875\\
%	15.7412430857677	47.9026191277561\\
%	15.3670908627214	47.9384323608212\\
%	14.9875111895566	47.9670769325848\\
%	14.6012407082731	47.9892052474437\\
%	14.2067073571993	48.0054740225913\\
%	13.8021443544681	48.0165386920501\\
%	13.385638209879	48.0230629599919\\
%	12.9554806169726	48.0257320694338\\
%	12.5105267486537	48.0252773593353\\
%	12.0508677197789	48.02249614603890\\
%	11.5782361241795	48.0182491930163\\
%	11.0959553722613	48.0134120212834\\
%	10.607469657899	48.0087753255856\\
%	10.1154711223817	48.0049417782305\\
%	9.62388636412214	48.0022536138994\\
%	9.14266656635735	48.000744790878\\
%	8.70295373296645	48.0001501903344\\
%	8.34989547182503	48.0000140459523\\
%	8.11910748255685	48.0000003902854\\
%	8.01608257171733	48.0000000024083\\
%	8.00000000000116	47.9999999999147\\
%};

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	76.7	25.775\\
	76.7	28.225\\
	65.88	28.225\\
	65.88	25.775\\
	76.7	25.775\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.4083333333333	26.02\\
	74.5916666666667	26.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.4083333333333	27.98\\
	74.5916666666667	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75	26.02\\
	75	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75	27\\
	67.41	27\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.41	27\\
	63.66	27\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.8183333333333	26.02\\
	67.0016666666667	26.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.8183333333333	27.98\\
	67.0016666666667	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.41	26.02\\
	67.41	27.98\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	62.6045	25.775\\
	62.6045	28.225\\
	56.717	28.225\\
	56.717	25.775\\
	62.6045	25.775\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	57.7378333333333	26.02\\
	56.9211666666667	26.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	57.7378333333333	27.98\\
	56.9211666666667	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	62.4003333333333	26.02\\
	61.5836666666667	26.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	62.4003333333333	27.98\\
	61.5836666666667	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	57.3295	26.02\\
	57.3295	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	61.992	26.02\\
	61.992	27.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	63.66	27\\
	57.3295	27\\
};
%\addplot [color=red, forget plot]
%table[row sep=crcr]{%
%	17.9316371208127	27.335410196625\\
%	19.0273104297876	25.1440635786752\\
%	28.7050126364067	29.9829146819847\\
%	27.6093393274318	32.1742612999345\\
%	17.9316371208127	27.335410196625\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	19.1965062400851	27.6939264290174\\
%	19.926955112735	28.0591508653424\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	20.073044887265	25.9408491346576\\
%	20.8034937599149	26.3060735709826\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	19.56173067641	27.8765386471799\\
%	20.43826932359	26.1234613528201\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	20	27\\
%	26.7887023796894	30.3943511898447\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	26.7887023796894	30.3943511898447\\
%	30.142804345939	32.0714021729695\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	25.9852086197744	31.0882776188621\\
%	26.7156574924244	31.4535020551871\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	26.8617472669544	29.3352003245023\\
%	27.5921961396043	29.7004247608272\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	26.3504330560994	31.2708898370246\\
%	27.2269717032793	29.5178125426648\\
%};
%\addplot [color=blue, forget plot]
%table[row sep=crcr]{%
%	30.539035591552	33.6391094319946\\
%	31.6347089005269	31.4477628140448\\
%	36.9006489875389	34.0807328575508\\
%	35.804975678564	36.2720794755006\\
%	30.539035591552	33.6391094319946\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	35.0014819186491	35.5964142682994\\
%	35.731930791299	35.9616387046244\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	35.878020565829	33.8433369739396\\
%	36.6084694384789	34.2085614102646\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	30.831215140612	33.5112808792809\\
%	31.5616640132619	33.8765053156059\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	31.7077537877919	31.7582035849211\\
%	32.4382026604418	32.123428021246\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	35.3667063549741	35.7790264864619\\
%	36.243245002154	34.0259491921021\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	31.1964395769369	33.6938930974434\\
%	32.0729782241169	31.9408158030835\\
%};
%\addplot [color=black, line width=1.4pt, forget plot]
%table[row sep=crcr]{%
%	30.142804345939	32.0714021729695\\
%	35.804975678564	34.902487839282\\
%};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	-37.0683628791873	27.335410196625\\
	-35.9726895702124	25.1440635786752\\
	-26.2949873635933	29.9829146819847\\
	-27.3906606725682	32.1742612999345\\
	-37.0683628791873	27.335410196625\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35.8034937599149	27.6939264290174\\
	-35.073044887265	28.0591508653424\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-34.926955112735	25.9408491346576\\
	-34.1965062400851	26.3060735709826\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35.43826932359	27.8765386471799\\
	-34.56173067641	26.1234613528201\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-35	27\\
	-28.2112976203106	30.3943511898447\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.2112976203106	30.3943511898447\\
	-24.857195654061	32.0714021729695\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-29.0147913802256	31.0882776188621\\
	-28.2843425075756	31.4535020551871\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.1382527330456	29.3352003245023\\
	-27.4078038603957	29.7004247608272\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-28.6495669439006	31.2708898370246\\
	-27.7730282967207	29.5178125426648\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-24.460964408448	33.6391094319946\\
	-23.3652910994731	31.4477628140448\\
	-18.0993510124611	34.0807328575508\\
	-19.195024321436	36.2720794755006\\
	-24.460964408448	33.6391094319946\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.9985180813509	35.5964142682994\\
	-19.268069208701	35.9616387046244\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.121979434171	33.8433369739396\\
	-18.3915305615211	34.2085614102646\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-24.168784859388	33.5112808792809\\
	-23.4383359867381	33.8765053156059\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-23.2922462122081	31.7582035849211\\
	-22.5617973395582	32.123428021246\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-19.633293645026	35.7790264864619\\
	-18.756754997846	34.0259491921021\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-23.8035604230631	33.6938930974434\\
	-22.9270217758831	31.9408158030835\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-24.857195654061	32.0714021729695\\
	-19.195024321436	34.902487839282\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	6.30000000000004	49.225\\
	6.30000000000004	46.775\\
	17.12	46.775\\
	17.12	49.225\\
	6.30000000000004	49.225\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	7.59166666666671	48.98\\
	8.40833333333337	48.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	7.59166666666671	47.02\\
	8.40833333333337	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	8.00000000000004	48.98\\
	8.00000000000004	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	8.00000000000004	48\\
	15.59	48\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	15.59	48\\
	19.34	48\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	15.1816666666667	48.98\\
	15.9983333333334	48.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	15.1816666666667	47.02\\
	15.9983333333334	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	15.59	48.98\\
	15.59	47.02\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	20.3955	49.225\\
	20.3955	46.775\\
	26.283	46.775\\
	26.283	49.225\\
	20.3955	49.225\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	25.2621666666667	48.98\\
	26.0788333333334	48.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	25.2621666666667	47.02\\
	26.0788333333334	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	20.5996666666667	48.98\\
	21.4163333333334	48.98\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	20.5996666666667	47.02\\
	21.4163333333334	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	25.6705	48.98\\
	25.6705	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21.008	48.98\\
	21.008	47.02\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	19.34	48\\
	25.6705	48\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, mark size=3pt, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-35	27\\
	-35	32\\
	20	27\\
	20	32\\
	75	27\\
	75	32\\
};



\node[anchor=east] (t) at (axis cs:10, 22){\small{$(x_{3,0}, y_{3,0})$}};
\node (s2) at (axis cs:-3,22){};
\node (p2) at (axis cs:-35,26.5){};
\draw[->,-triangle 60] (s2) to [out=135,in=-30] (p2);
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	66	42\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	66	44\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	58	44\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	58	42\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	58	40\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	62	42\\
	66	40\\
};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(67.2,42) (67.3,42)};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(67.2,44.6) (67.4,44.7)};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(67.2,39.4) (67.4,39.3)};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(56.6,42) (56.5,42)};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(56.8,44.6) (56.6,44.7)};
\addplot[->,-{Triangle[angle=60:1.2mm]}] coordinates
{(56.8,39.4) (56.6,39.3)};
\node[anchor=east] (t) at (axis cs:68, 47){\small{$\theta_{3,0}$:}};

\end{axis}
\end{tikzpicture}%

==> pp_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{44,162,95}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=140,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=25,
ymax=90,
ytick={40, 60,  80, 100},
xtick={20, 60, 100, 140},
yticklabels={ -60, -40,  -20, 0},
%axis y discontinuity=crunch, enlargelimits=false,
%axis x line*=bottom,
axis y line*=left,
ylabel style={yshift=-0.4cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$\Delta J_{\text{tot}} [\%] $},
xlabel={$T$ $[s]$},
axis background/.style={fill=white}
]
\addplot[area legend, draw=none, fill opacity=0.9, fill=white!80!blue, forget plot]
table[row sep=crcr] {%
x	y\\
20	79.3800982322184\\
30	75.8067879101174\\
40	74.7207893012617\\
50	72.720186239242\\
60	70.5102892826623\\
70	73.1754449389417\\
80	72.736592593335\\
90	72.3581087807566\\
100	68.4953671259477\\
110	68.0830244167977\\
120	68.5986096114777\\
130	68.208628326412\\
140	68.1972017100503\\
150	68.2127530323575\\
150	44.4987749280598\\
140	44.3479708006752\\
130	44.272317768565\\
120	45.5977162357434\\
110	45.2525837672998\\
100	44.8472139526506\\
90	43.4154377996382\\
80	43.7672249631692\\
70	44.8197872321803\\
60	47.9622156269202\\
50	51.2135145563169\\
40	55.0340889841326\\
30	59.1696461764247\\
20	70.7859476335606\\
20	79.3800982322184\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt,mark=x, forget plot]
  table[row sep=crcr]{%
20	75.0830229328895\\
30	67.488217043271\\
40	64.8774391426972\\
50	61.9668503977795\\
60	59.2362524547912\\
70	58.997616085561\\
80	58.2519087782521\\
90	57.8867732901974\\
100	56.6712905392991\\
110	56.6678040920488\\
120	56.66981629236106\\
130	56.2404730474885\\
140	56.2725862553628\\
150	56.3557639802086\\
};
\addplot [color=mycolor1, dashed, line width = 2.0pt, forget plot]
  table[row sep=crcr]{%
20	56.5760675552101\\
150	56.5760675552101\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=140,
xtick style={draw=none},
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
every y tick/.append style={mycolor3},
ymin=-60,
ymax=-20,
ytick={-60, -50, -40, -30},
%ymax=10,
%ytick={0, 2, 4, 6, 8,10},
xtick={20, 60, 100, 140},
ylabel style={yshift=0.9cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$\Delta \bar{t}_{\text{tot}} [s] $},
axis x line*=bottom,
axis y line*=right, ylabel near ticks,
]
%\addplot[area legend, draw=none, fill opacity=0.5, fill=white!80!red, forget plot]
%table[row sep=crcr] {%
%x	y\\
%20	0.00339953130741784\\
%30	0.000395562839973523\\
%40	-0.00358832203883752\\
%50	-0.0818656183542101\\
%60	-0.220802987663517\\
%70	-0.426072247901739\\
%80	-0.577425423538295\\
%90	-0.274966246707237\\
%100	0.188616726124164\\
%110	1.88761748009903\\
%120	2.72138691111012\\
%130	1.2273694186836\\
%140	0.140613521023681\\
%150	-0.80793002828317\\
%150	34.5070727097518\\
%140	32.2818032831059\\
%130	25.7487988656569\\
%120	18.1792466401696\\
%110	16.356470358536\\
%100	11.3212471542821\\
%90	6.86403875234027\\
%80	4.51554987894284\\
%70	2.82402588607106\\
%60	1.77296688823571\\
%50	1.01971555041391\\
%40	0.579916113390376\\
%30	0.343390422865718\\
%20	0.186809544060912\\
%20	0.00339953130741784\\
%}--cycle;
%\addplot [color=mycolor2, line width=2.0pt, mark=x, forget plot]
%  table[row sep=crcr]{%
%  	20	0.0951045376841651\\
%  	30	0.171892992852846\\
%  	40	0.288163895675769\\
%  	50	0.468924966029852\\
%  	60	0.776081950286096\\
%  	70	1.19897681908466\\
%  	80	1.96906222770227\\
%  	90	3.29453625281652\\
%  	100	5.75493194020313\\
%  	110	9.1220439193175\\
%  	120	10.4503167756399\\
%  	130	13.4880841421703\\
%  	140	16.2112084020648\\
%  	150	16.8495713407343\\
%  };
%\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
%table[row sep=crcr]{%
%	20	0.350009659926097\\
%	30	0.638248218430413\\
%	40	0.733809219466315\\
%	50	1.57445135381487\\
%	60	1.99161164628135\\
%	70	2.22915457354652\\
%	80	3.53410548633999\\
%	90	4.75918253262838\\
%	100	6.21603903505537\\
%	110	9.8383865820037\\
%	120	12.2786797152625\\
%	130	16.3220701350106\\
%	140	16.5908419820997\\
%	150	16.9434340861109\\
%};
%\addplot[area legend, draw=none, fill opacity=0.5, fill=white!80!green, forget plot]
%table[row sep=crcr] {%
%	x	y\\
%	20	-45.5831789043912\\
%	30	-62.0556954740422\\
%	40	-67.639824900868\\
%	50	-73.0209575570724\\
%	60	-78.1505098118933\\
%	70	-81.7095361077243\\
%	80	-82.6742832977994\\
%	90	-81.6552785895677\\
%	100	-78.8398413433728\\
%	110	-73.9705530634413\\
%	120	-68.837203102064\\
%	130	-62.5463260165278\\
%	140	-66.9396622302853\\
%	150	-67.03747052306\\
%	150	-17.1395723424241\\
%	140	-18.6180280687682\\
%	130	-21.8769740372179\\
%	120	-22.9939743230163\\
%	110	-24.3271068461724\\
%	100	-26.6181811687223\\
%	90	-24.7924153890228\\
%	80	-25.3384165637282\\
%	70	-26.3283414071951\\
%	60	-29.1792022298595\\
%	50	-26.4866843082544\\
%	40	-23.8688952235188\\
%	30	-22.4481440038267\\
%	20	-19.5846127600463\\
%	20	-45.5831789043912\\
%}--cycle;
\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
table[row sep=crcr]{%
	20	-32.5838958322188\\
	30	-42.2519197389345\\
	40	-45.7543600621934\\
	50	-49.7538209326634\\
	60	-53.6648560208764\\
	70	-54.0189387574597\\
	80	-54.0063499307638\\
	90	-53.2238469892953\\
	100	-52.7290112560475\\
	110	-49.1488299548069\\
	120	-45.9155887125402\\
	130	-42.2116500268729\\
	140	-42.7788451495267\\
	150	-42.0885214327421\\
};
\node[anchor=east] (t) at (axis cs:68, -25){\small{$\Delta J^{\text{FH}}_{\text{tot}}$}};
\node (s2) at (axis cs:55,-26){};
\node (p2) at (axis cs:40,-41){};
\draw[->,-triangle 60] (s2) to [out=-90,in=90] (p2);
\end{axis}
\end{tikzpicture}%

==> rp_ill.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
\begin{tikzpicture}[arrow/.style={black,ultra thick,->,>=latex}]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-80,
xmax=80,
ymin=-30,
ymax=30,
axis background/.style={fill=white},
ylabel= {$y_3$ [m]},
xlabel= {$x_3$ [m]},
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
]

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
	x	y\\
	-20	30\\
	-5	30\\
	-5	2\\
	-9	-2\\
	-16	-2\\
	-20	2\\
	-20	30\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
	x	y\\
	5	30\\
	21	30\\
	21	2\\
	17	-2\\
	9	-2\\
	5	2\\
	5	30\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60	9\\
	60.0140019498068	8.99299902509659\\
	60.1030712928439	8.94846435357805\\
	60.3014297943387	8.84928510283068\\
	60.6112018441697	8.69439907791524\\
	61.0162767667683	8.49186161661589\\
	61.4901018657634	8.2549490671183\\
	62	8\\
	62.2857142853199	7.85714285734007\\
	62.5714285700489	7.71428571497556\\
	62.8571428573818	7.57142857130908\\
	63.1428571426545	7.42857142867273\\
	63.4285714299898	7.28571428500511\\
	63.7142857146884	7.14285714265579\\
	64	7\\
	64.2857142853199	6.85714285734007\\
	64.5714285700489	6.71428571497556\\
	64.8571428573818	6.57142857130908\\
	65.1428571426545	6.42857142867273\\
	65.4285714299898	6.28571428500511\\
	65.7142857146884	6.14285714265579\\
	66	6\\
	66.2857142853199	5.85714285734007\\
	66.5714285700489	5.71428571497556\\
	66.8571428573818	5.57142857130908\\
	67.1428571426545	5.42857142867273\\
	67.4285714299898	5.28571428500511\\
	67.7142857146884	5.14285714265579\\
	68	5\\
	68.2857142853199	4.85714285734007\\
	68.5714285700489	4.71428571497556\\
	68.8571428573818	4.57142857130908\\
	69.1428571426545	4.42857142867273\\
	69.4285714299898	4.28571428500511\\
	69.7142857146884	4.14285714265579\\
	70	4\\
	70.5098981342363	3.74505093288186\\
	70.9837232332313	3.50813838338436\\
	71.3887981558301	3.30560092208498\\
	71.6985702056612	3.15071489716944\\
	71.896928707156	3.05153564642198\\
	71.9859980501932	3.00700097490341\\
	72	3\\
	71.9859980502521	3.00700097487395\\
	71.8969287075561	3.05153564622196\\
	71.6985702066531	3.15071489667346\\
	71.3887981574266	3.3056009212867\\
	70.9837232350956	3.50813838245218\\
	70.5098981356178	3.74505093219108\\
	70	4.00000000000001\\
	69.3757623380874	4.31211883095632\\
	68.7517688968812	4.62399521126989\\
	68.1288614902517	4.93466999827952\\
	67.5076591867476	5.24275262081458\\
	66.888013958053	5.54675771980075\\
	66.2692349006685	5.84508647012443\\
	65.6504986991752	6.1359099767209\\
	65.0311704432387	6.41709913228051\\
	64.4109993716211	6.68622973519102\\
	63.7902086491013	6.94065706521807\\
	63.1694963731891	7.17764458762044\\
	62.5499642857507	7.39452303212658\\
	61.932997899813	7.58884947519241\\
	61.3201268114263	7.75853765745472\\
	60.7128915342866	7.90194090183969\\
	60.1127333337429	8.01788290629111\\
	59.5209129861825	8.10564278577763\\
	58.9384566273911	8.16490639493638\\
	58.3661242791388	8.19569659519605\\
	57.8043965065434	8.19829335213538\\
	57.2534762182951	8.17315211466907\\
	56.7133031926429	8.12082691061113\\
	56.1835794276418	8.04190299931494\\
	55.6638026149906	7.93694256474873\\
	55.1533046995504	7.80644561891766\\
	54.6512915195031	7.65082680829057\\
	54.1568796720634	7.47040740837838\\
	53.6691267060972	7.26542036108372\\
	53.1870521097124	7.03602537090607\\
	52.7096477938796	6.782330695524\\
	52.2358793187756	6.50441914410568\\
	51.7646811513205	6.20237742717675\\
	51.2949520275488	5.87633092531033\\
	50.8255579022823	5.52648867946261\\
	50.3553510575517	5.15320563276168\\
	49.8832123343577	4.75706802850568\\
	49.4081201823416	4.33900257373769\\
	48.9292431287128	3.90039814069021\\
	48.4460435418337	3.44321319079872\\
	47.9583704289834	2.97002700349935\\
	47.4665133955878	2.48398961969618\\
	46.971191863726	1.98864191049839\\
	46.4734673846265	1.4876153110576\\
	45.9745861197625	0.984263398420921\\
	45.4757753037434	0.48130257418785\\
	44.9780222284322	-0.0194686777031237\\
	44.4818645899332	-0.517327430117156\\
	43.9872391612254	-1.01262016057982\\
	43.4935202047892	-1.50647476546683\\
	43	-1.99999999999999\\
	42.8571428572344	-2.14285714276559\\
	42.7142857149943	-2.28571428500567\\
	42.5714285712433	-2.42857142875668\\
	42.4285714287583	-2.57142857124163\\
	42.2857142850073	-2.71428571499263\\
	42.142857142766	-2.85714285723401\\
	42	-2.99999999999999\\
	41.8571428572344	-3.14285714276558\\
	41.7142857149943	-3.28571428500567\\
	41.5714285712433	-3.42857142875668\\
	41.4285714287583	-3.57142857124162\\
	41.2857142850073	-3.71428571499263\\
	41.1428571427659	-3.857142857234\\
	41	-3.99999999999998\\
	40.8571428572344	-4.14285714276557\\
	40.7142857149943	-4.28571428500566\\
	40.5714285712433	-4.42857142875667\\
	40.4285714287583	-4.57142857124161\\
	40.2857142850073	-4.71428571499262\\
	40.1428571427659	-4.857142857234\\
	40	-4.99999999999997\\
	39.5126586873131	-5.48734131268679\\
	39.0254513554284	-5.97440983415324\\
	38.5388138682381	-6.46014767897465\\
	38.0528919627	-6.94315316368453\\
	37.5671626978269	-7.42212592077829\\
	37.0805917174356	-7.89581283016368\\
	36.5919353659396	-8.36280557103034\\
	36.0999937891031	-8.82138862555914\\
	35.6037859807981	-9.26947864702721\\
	35.102658717041	-9.70464879644046\\
	34.5963394639263	-10.1242231934284\\
	34.0849389964146	-10.5254212905963\\
	33.5689118261478	-10.9055246338419\\
	33.0489865072387	-11.262036231309\\
	32.5260803354753	-11.5928078369283\\
	32.0012107197085	-11.896121925656\\
	31.4754118061621	-12.1707264703002\\
	30.9496604143232	-12.4158289911282\\
	30.4248133994239	-12.6310594847244\\
	29.9015571954848	-12.8164122745081\\
	29.3803708520593	-12.9721752833888\\
	28.8615033060006	-13.0988540701324\\
	28.3449657911112	-13.1970966476808\\
	27.8305386656911	-13.2676244550106\\
	27.3177912273454	-13.3111738077628\\
	26.8061109233813	-13.3284511824494\\
	26.2947378088814	-13.320104116801\\
	25.7827986215811	-13.2867078582175\\
	25.2693356761345	-13.2287660811947\\
	24.7533261282928	-13.146722574405\\
	24.2336903329191	-13.0409802244965\\
	23.7092907539199	-12.9119242138552\\
	23.1789282737117	-12.7599486676132\\
	22.6413466832075	-12.5854893511338\\
	22.0952610229097	-12.3890691262875\\
	21.5394257847427	-12.1713649437613\\
	20.9727560508301	-11.9333033061923\\
	20.394501733488	-11.6761811267184\\
	19.8044547201132	-11.4017909334857\\
	19.2031398072835	-11.1125060861554\\
	18.591918522396	-10.8112673392386\\
	17.9729348580829	-10.5014226340176\\
	17.3488727203032	-10.1864187655608\\
	16.7225620171139	-9.86940771854766\\
	16.096529300941	-9.5528738924683\\
	15.4725963973626	-9.23837799168665\\
	14.8515977503531	-8.92646521627251\\
	14.2332705171636	-8.61675078045164\\
	13.6164672416759	-8.3082376990989\\
	13	-7.99999999999997\\
	12.4086497065586	-7.70432485327931\\
	11.8176061967131	-7.40870091241374\\
	11.2280374392121	-7.11325611895242\\
	10.6413396092628	-6.81776945662287\\
	10.058537782197	-6.52142360557292\\
	9.480370282406	-6.22292586105533\\
	8.90758944960722	-5.92073212680878\\
	8.34120389147811	-5.61324043730992\\
	7.78260717335017	-5.29893640483769\\
	7.23360269130353	-4.97650065730791\\
	6.69634081536145	-4.64488328254336\\
	6.173187697284	-4.30334384205457\\
	5.66655468695926	-3.95145581835506\\
	5.17872374741577	-3.589079000845\\
	4.71170117565113	-3.21630848110461\\
	4.26711903879895	-2.83341088616527\\
	3.84618859616626	-2.44075747162009\\
	3.44969825209954	-2.03876063739536\\
	3.07804376487208	-1.62781788638381\\
	2.73127822734388	-1.20826526333155\\
	2.40917198374063	-0.780341635793469\\
	2.11127512601871	-0.344164389122497\\
	1.83697753547889	0.100283217317148\\
	1.5855626411109	0.55315383553075\\
	1.35625229898177	1.0147283589437\\
	1.14824090377693	1.48540134389923\\
	0.960717981713358	1.96566229725612\\
	0.792879334885658	2.45607601808807\\
	0.643927935193052	2.95726422903319\\
	0.513066362142723	3.46988978021611\\
	0.399483113801502	3.99464225385545\\
	0.302334908320177	4.53222167935471\\
	0.220726718570518	5.08331406620743\\
	0.153690499736093	5.64855115910359\\
	0.100163280885109	6.22844644849683\\
	0.058965690685767	6.8233032882381\\
	0.0287838682513772	7.43309795160148\\
	0.00816067603818738	8.0573527060449\\
	-0.00449472425249553	8.69502690426656\\
	-0.010869044399918	9.34446458608271\\
	-0.0126728377579113	10.0034352130539\\
	-0.0115379906224931	10.6692872196548\\
	-0.00890096668601359	11.3392024610904\\
	-0.00589724660002844	12.0105095187921\\
	-0.00329273674778108	12.6809986671542\\
	-0.00146899019834734	13.3491890728707\\
	-0.000466366209149527	14.0145113110038\\
	-8.01204334521799e-05	14.6773537398073\\
	-2.71765080128716e-06	15.3388270855129\\
	-3.5527136788005e-14	16\\
	-3.5527136788005e-14	16.1428571436181\\
	-3.5527136788005e-14	16.2857142839623\\
	-3.5527136788005e-14	16.4285714291213\\
	-3.5527136788005e-14	16.5714285708788\\
	-3.5527136788005e-14	16.7142857160378\\
	-3.5527136788005e-14	16.8571428563819\\
	-3.5527136788005e-14	17\\
	-3.5527136788005e-14	17.1428571436181\\
	-3.5527136788005e-14	17.2857142839623\\
	-3.5527136788005e-14	17.4285714291213\\
	-3.5527136788005e-14	17.5714285708788\\
	-3.5527136788005e-14	17.7142857160378\\
	-3.5527136788005e-14	17.8571428563819\\
	-3.5527136788005e-14	18\\
	-3.5527136788005e-14	18.1428571436181\\
	-3.5527136788005e-14	18.2857142839623\\
	-3.5527136788005e-14	18.4285714291213\\
	-3.5527136788005e-14	18.5714285708788\\
	-3.5527136788005e-14	18.7142857160378\\
	-3.5527136788005e-14	18.8571428563819\\
	-3.5527136788005e-14	19\\
	-3.5527136788005e-14	19.1428571436181\\
	-3.5527136788005e-14	19.2857142839623\\
	-3.5527136788005e-14	19.4285714291213\\
	-3.5527136788005e-14	19.5714285708788\\
	-3.5527136788005e-14	19.7142857160378\\
	-3.5527136788005e-14	19.8571428563819\\
	-3.5527136788005e-14	20\\
	-3.5527136788005e-14	20.1428571436181\\
	-3.5527136788005e-14	20.2857142839623\\
	-3.5527136788005e-14	20.4285714291213\\
	-3.5527136788005e-14	20.5714285708788\\
	-3.5527136788005e-14	20.7142857160378\\
	-3.5527136788005e-14	20.8571428563819\\
	-3.5527136788005e-14	21\\
	-3.5527136788005e-14	21.1428571436181\\
	-3.5527136788005e-14	21.2857142839623\\
	-3.5527136788005e-14	21.4285714291213\\
	-3.5527136788005e-14	21.5714285708788\\
	-3.5527136788005e-14	21.7142857160378\\
	-3.5527136788005e-14	21.8571428563819\\
	-3.5527136788005e-14	22\\
	-3.5527136788005e-14	22.1428571436181\\
	-3.5527136788005e-14	22.2857142839623\\
	-3.5527136788005e-14	22.4285714291213\\
	-3.5527136788005e-14	22.5714285708788\\
	-3.5527136788005e-14	22.7142857160378\\
	-3.5527136788005e-14	22.8571428563819\\
	-3.5527136788005e-14	23\\
	-3.5527136788005e-14	23.1428571436181\\
	-3.5527136788005e-14	23.2857142839623\\
	-3.5527136788005e-14	23.4285714291213\\
	-3.5527136788005e-14	23.5714285708788\\
	-3.5527136788005e-14	23.7142857160378\\
	-3.5527136788005e-14	23.8571428563819\\
	-3.5527136788005e-14	24\\
	-3.5527136788005e-14	24.1428571436181\\
	-3.5527136788005e-14	24.2857142839623\\
	-3.5527136788005e-14	24.4285714291213\\
	-3.5527136788005e-14	24.5714285708788\\
	-3.5527136788005e-14	24.7142857160378\\
	-3.5527136788005e-14	24.8571428563819\\
	-3.5527136788005e-14	25\\
	-3.5527136788005e-14	25.1428571436181\\
	-3.5527136788005e-14	25.2857142839623\\
	-3.5527136788005e-14	25.4285714291213\\
	-3.5527136788005e-14	25.5714285708788\\
	-3.5527136788005e-14	25.7142857160378\\
	-3.5527136788005e-14	25.8571428563819\\
	-3.5527136788005e-14	26\\
	-3.5527136788005e-14	26.3054903270626\\
	-3.5527136788005e-14	26.5690264462101\\
	-3.5527136788005e-14	26.7682890756477\\
	-3.5527136788005e-14	26.8990325117985\\
	-3.5527136788005e-14	26.9695154215815\\
	-3.5527136788005e-14	26.9961580638377\\
	-3.5527136788005e-14	27\\
};

\addplot [color=mycolor8, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	59.9999999999957	8.99999999986877\\
	60.0177465688716	8.99112671551925\\
	60.0930257771431	8.95348717332174\\
	60.1391804956056	8.93041003494407\\
	60.0775639299836	8.96121801963856\\
	59.8806669147188	9.05965775507117\\
	59.5635211547442	9.2180958820629\\
	59.1668593063407	9.41569401455529\\
	58.7363206729093	9.62872978696047\\
	58.3027589082824	9.84071239510354\\
	57.8735455605464	10.0468308876357\\
	57.4460920222018	10.247080946887\\
	57.019576916987	10.4405018029821\\
	56.5935464641682	10.6259058395085\\
	56.1676814839186	10.8020242868334\\
	55.7421924619146	10.9673927730986\\
	55.3178051612721	11.1204487978414\\
	54.8957122840358	11.2596533909384\\
	54.4774161306593	11.3836439475527\\
	54.0645012365538	11.4913731320709\\
	53.6583986063541	11.5821923995808\\
	53.2601960552703	11.6558614700291\\
	52.8705762012247	11.7124848053127\\
	52.4898249532554	11.7524184139299\\
	52.1178948409436	11.7761726434087\\
	51.7544812716063	11.7843305239823\\
	51.399116689041	11.7774881445166\\
	51.0512559041129	11.7562230323571\\
	50.7102593034614	11.7210771094626\\
	50.375364281647	11.6725358230121\\
	50.0457506701974	11.6110195647152\\
	49.7206222203265	11.5368965622147\\
	49.3991834456822	11.4504879794945\\
	49.0805000933053	11.3520298799665\\
	48.7634004899488	11.2416154839537\\
	48.4465011779337	11.1191642281743\\
	48.1282724226116	10.9844166230119\\
	47.8071084064798	10.8369501924243\\
	47.4813573502065	10.6761948067228\\
	47.1493950743144	10.5014822080196\\
	46.8097219418599	10.3121267247203\\
	46.4610980596764	10.1075479831768\\
	46.1027441622259	9.88745540269645\\
	45.7344932732436	9.65202371040474\\
	45.3568537364204	9.40201334754818\\
	44.970949954109	9.13878914166947\\
	44.5783316028038	8.8642102746478\\
	44.1807022129315	8.58041854049561\\
	43.7796573105531	8.28959794591827\\
	43.3765055453053	7.9937793559771\\
	42.9721825571665	7.69471759308241\\
	42.5672259452064	7.39382856748043\\
	42.1618899466423	7.0922467942292\\
	41.7562820753714	6.79091320185564\\
	41.3504150572984	6.49060862528509\\
	40.9442173181973	6.19196177411242\\
	40.5375844448205	5.89549055051077\\
	40.130368363011	5.60159954668909\\
	39.7224143832167	5.3106134172595\\
	39.3135580129755	5.02278156777339\\
	38.9036236923792	4.73828474051172\\
	38.4924513728092	4.45726004685869\\
	38.0798895777803	4.17980232553261\\
	37.6657945434755	3.90596963715964\\
	37.2500448499981	3.63579685505962\\
	36.8325396162791	3.36929701429777\\
	36.4131937115928	3.10646167048154\\
	35.9919387250208	2.84726488012549\\
	35.5687197973389	2.59166417890292\\
	35.1434923592004	2.33960201731223\\
	34.7162249049285	2.0910114173525\\
	34.2869067150188	1.84582416413153\\
	33.8555423836101	1.60397039705995\\
	33.4221451200993	1.36537750284656\\
	32.986727946113	1.12996875688167\\
	32.5493163624909	0.89767483644308\\
	32.1099680140262	0.668448064404672\\
	31.6687492896099	0.442251899260953\\
	31.2257176352069	0.219053982411047\\
	30.7809422029198	-0.00116048493599408\\
	30.3344978747906	-0.21838999452148\\
	29.8864496350845	-0.432623108434633\\
	29.4368594281359	-0.64383342055725\\
	28.9857908604026	-0.851976084685631\\
	28.5332967013167	-1.0569930397734\\
	28.082225952046	-1.25757572815095\\
	27.6298350380197	-1.45490721358495\\
	27.1761638774835	-1.64887816083147\\
	26.721247648221	-1.83936184198636\\
	26.2651170126065	-2.02621437979882\\
	25.8077999509742	-2.20927444767592\\
	25.3493232309443	-2.38836324904749\\
	24.8897144564684	-2.56328438277876\\
	24.4290035577384	-2.73382404615086\\
	23.9672248216361	-2.89975114587477\\
	23.5044183564892	-3.06081774088435\\
	23.0406321033466	-3.21675941171615\\
	22.5759232867154	-3.36729596232299\\
	22.1103604159833	-3.51213207842203\\
	21.6440247224817	-3.65095832828718\\
	21.1770121367703	-3.78345216069763\\
	20.709434679949	-3.9092792614512\\
	20.2414223634889	-4.02809495365636\\
	19.7731244589827	-4.13954597241625\\
	19.3047112198825	-4.24327232835333\\
	18.8363749045642	-4.33890955193399\\
	18.3683311691677	-4.4260910598724\\
	17.9008196699214	-4.50445088767886\\
	17.4341049303878	-4.57362655312039\\
	16.9684763091653	-4.63326223670585\\
	16.5042481138209	-4.68301206387223\\
	16.041758701936	-4.72254360739108\\
	15.5813696123174	-4.75154141221815\\
	15.1234635867994	-4.7697105865815\\
	14.6684425336531	-4.77678028021168\\
	14.2167243309717	-4.772507017012\\
	13.7687395421847	-4.75667772917858\\
	13.3249270002855	-4.72911239016781\\
	12.8857293664111	-4.68966613576723\\
	12.4515876950862	-4.63823071767471\\
	12.0229361512852	-4.57473524647866\\
	11.600195995559	-4.49914604177916\\
	11.1837700149541	-4.41146564547162\\
	10.7740365921157	-4.31173081963809\\
	10.3713445977617	-4.20000971381916\\
	9.97600834779529	-4.07639805104334\\
	9.58830377451377	-3.94101466205102\\
	9.2084650591752	-3.79399625065146\\
	8.83668278756021	-3.63549185523643\\
	8.47310283734403	-3.4656569016385\\
	8.11782692968062	-3.28464741141698\\
	7.77091399423212	-3.0926142311051\\
	7.43238315855995	-2.88969790671278\\
	7.10221756389448	-2.67602406959382\\
	6.78037017502791	-2.45170035846805\\
	6.46677146470757	-2.21681545840194\\
	6.16133859317588	-1.97144075663633\\
	5.86398328010245	-1.71563299752491\\
	5.57461875851888	-1.44943815672431\\
	5.29316519826097	-1.1728959014327\\
	5.01955425442302	-0.886045043421859\\
	4.75373204583752	-0.588929147583684\\
	4.49566120078527	-0.281602674300977\\
	4.24532137191065	0.0358632657232363\\
	4.00270888248193	0.363375146446977\\
	3.76783500514695	0.700812230640651\\
	3.54072356585135	1.04802229009238\\
	3.32140748154315	1.40481882237569\\
	3.10992496001994	1.77097918272693\\
	2.90631507089587	2.14624452841213\\
	2.71061342647206	2.5303207888665\\
	2.52284773673424	2.92288141618051\\
	2.34303392560411	3.32357090246564\\
	2.17117255761844	3.73200969230818\\
	2.00724614221162	4.14779931380257\\
	1.8512169951604	4.57052832152602\\
	1.70302607172952	4.99977782792463\\
	1.56259237466184	5.43512729147727\\
	1.42981321747662	5.87615939204406\\
	1.30456490724173	6.32246480298056\\
	1.18670404343307	6.7736457854893\\
	1.0760690101086	7.22931955827175\\
	0.972481824106278	7.68912044743448\\
	0.875749968421069	8.15270187320556\\
	0.78566836973949	8.61973721689324\\
	0.702021217080521	9.08992067923272\\
	0.624583785870289	9.56296717427483\\
	0.553124030071722	10.0386123877866\\
	0.487404108381465	10.5166120228272\\
	0.427181662197807	10.996741359519\\
	0.372211005349289	11.4787941227338\\
	0.322244086492436	11.9625817758232\\
	0.277031371480064	12.4479322067613\\
	0.236322539974882	12.9346889158871\\
	0.199867126983378	13.4227096496109\\
	0.167415029793574	13.911865582811\\
	0.138716992962269	14.4020399781569\\
	0.113525013004438	14.893127421327\\
	0.0915927576937321	15.3850325491914\\
	0.0726759590216268	15.8776693681771\\
	0.0565328581017042	16.3709600723786\\
	0.0429246751846684	16.8648344580169\\
	0.031616167660264	17.359228838758\\
	0.0223762599357045	17.8540855583387\\
	0.0149787933778391	18.349352001611\\
	0.00920338690459843	18.8449802005547\\
	0.00483644141379713	19.3409259345627\\
	0.00167228014953125	19.8371484226255\\
	-0.000485558758597904	20.3336095077284\\
	-0.00182289094636801	20.8302734354415\\
	-0.0025133207855319	21.3271061340076\\
	-0.00271657116145008	21.8240751099422\\
	-0.00257674252753759	22.3211488845905\\
	-0.00222055833365786	22.818297110844\\
	-0.00175567345474548	23.3154903288307\\
	-0.00126914972184977	23.8127005381247\\
	-0.00082636389257118	24.309744573231\\
	-0.000470012772698425	24.8064425287605\\
	-0.00021956252991373	25.303875138678\\
	-7.54446283330878e-05	25.7946228860357\\
	-1.60881767179433e-05	26.248362112992\\
	-1.60950056127263e-06	26.6195260540281\\
	-4.71968206738893e-08	26.8680538240487\\
	-3.48006068406903e-10	26.9819823659046\\
	-4.56523707725864e-12	26.9999999999279\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60	9\\
	59.9947989920502	9.0026005039749\\
	59.9604855114226	9.01975723894297\\
	59.8781923972556	9.06090351083402\\
	59.7401926108566	9.12989946267138\\
	59.5480443844984	9.22594779621686\\
	59.3102225305078	9.3447544311635\\
	59.0393143891811	9.47990701271523\\
	58.7489643063768	9.62440156552439\\
	58.4508042499523	9.77220431617334\\
	58.1517756138111	9.91961648497958\\
	57.8534966541026	10.0655809657563\\
	57.5554467414016	10.2100796825584\\
	57.2574559790002	10.3529044553645\\
	56.9593687813969	10.4938269608828\\
	56.6610129601748	10.6326164330161\\
	56.3622567520973	10.7690158075342\\
	56.0630139606267	10.9027436789474\\
	55.7632489053234	11.0334969808652\\
	55.462974752219	11.1609571338506\\
	55.1622517207163	11.2847964532685\\
	54.8611792099003	11.4046870126944\\
	54.5598886192898	11.5203086515338\\
	54.2585316773662	11.6313578510642\\
	53.9572712767122	11.7375543804676\\
	53.6562699430924	11.8386474116982\\
	53.355682547739	11.9344186620529\\
	53.0556480897929	12.0246845291269\\
	52.7562863596813	12.1092955186933\\
	52.4576938809702	12.1881350618557\\
	52.1599442790789	12.2611164932985\\
	51.8630873573466	12.328180101651\\
	51.5671517309267	12.3892892126197\\
	51.2721455067996	12.4444268408192\\
	50.9780597919611	12.4935919541316\\
	50.6848698466337	12.5367965001485\\
	50.3925386350549	12.5740623433467\\
	50.1010178912134	12.6054189435806\\
	49.810251377567	12.6309010779112\\
	49.5201756871972	12.6505471838606\\
	49.2307231478181	12.6643978081268\\
	48.9418223579031	12.6724945293387\\
	48.653400772879	12.6748790268361\\
	48.3653850195605	12.6715924791381\\
	48.0777032145897	12.6626751452096\\
	47.7902850946803	12.6481661423072\\
	47.503064099856	12.6281034430759\\
	47.2159773352992	12.6025239467156\\
	46.9289674290298	12.571463804137\\
	46.6419823200201	12.5349587022233\\
	46.354976880872	12.4930444328674\\
	46.0679125117876	12.4457573108733\\
	45.780758507204	12.3931349020357\\
	45.4934914289598	12.3352164932025\\
	45.2060961941514	12.272043892772\\
	44.9185652054312	12.2036618704124\\
	44.6308991470417	12.1301189446414\\
	44.3431058661352	12.0514677139654\\
	44.0552008842531	11.967765554568\\
	43.7672060484827	11.8790747774767\\
	43.4791497925378	11.7854631770095\\
	43.1910656048264	11.687003970704\\
	42.9029920999037	11.5837761651022\\
	42.6149713745637	11.47586426391\\
	42.3270489692501	11.3633584477324\\
	42.03927219629	11.2463540658504\\
	41.7516900764766	11.1249516545737\\
	41.4643517220873	10.9992562529142\\
	41.1773063250897	10.8693773046243\\
	40.8906016627174	10.7354278532568\\
	40.6042841937581	10.5975243824822\\
	40.3183977310141	10.4557859499484\\
	40.0329836767883	10.3103340191829\\
	39.7480798808683	10.161291585841\\
	39.4637210217988	10.0087830451334\\
	39.1799376466183	9.85293335201516\\
	38.8967566852618	9.69386795458513\\
	38.6142006524071	9.53171201550239\\
	38.3322882703504	9.36659042786439\\
	38.0510338047609	9.19862711182126\\
	37.7704477663497	9.02794511759188\\
	37.4905363500416	8.85466600072357\\
	37.2113021861113	8.67891000831081\\
	36.9327438543595	8.50079552920069\\
	36.6548566590884	8.32043935421776\\
	36.3776321943466	8.13795619355505\\
	36.1010591223552	7.95345899932298\\
	35.8251227711985	7.76705854068633\\
	35.5498059017887	7.57886377655741\\
	35.2750883245005	7.3889814789541\\
	35.0009476447103	7.19751664439473\\
	34.727358889271	7.0045721567853\\
	34.4542952247368	6.81024922744963\\
	34.1817275880637	6.61464709010828\\
	33.9096253747714	6.41786346108163\\
	33.6379560708638	6.2199942602757\\
	33.3666859104757	6.02113408467603\\
	33.0957795078642	5.82137595052188\\
	32.8252004856956	5.62081177463028\\
	32.5549111072204	5.41953213403025\\
	32.2848728774376	5.21762675086124\\
	32.0150461763942	5.01518426662193\\
	31.7453908361584	4.81229272736203\\
	31.4758657767019	4.60903937037728\\
	31.206429562047	4.40551110716801\\
	30.9370400404985	4.20179432089868\\
	30.6676548835791	3.99797534514988\\
	30.3982312325523	3.7941402707777\\
	30.128726223895	3.59037541885844\\
	29.8590966441381	3.38676715574979\\
	29.5892994456837	3.18340235883813\\
	29.3192914120179	2.98036823863588\\
	29.0490296676874	2.77775279600447\\
	28.7784713559264	2.57564465003313\\
	28.5075741465706	2.37413348533737\\
	28.2362959280917	2.17330988426225\\
	27.9645953171492	1.97326576265502\\
	27.6924313669325	1.77409420462691\\
	27.4197640819221	1.57588988487581\\
	27.1465541442896	1.37874890383063\\
	26.872763437243	1.18276919416164\\
	26.5983547910041	0.988050353627266\\
	26.3232925178224	0.794694032864612\\
	26.0475421787152	0.602803762669957\\
	25.7710711328157	0.412485319523221\\
	25.4938483255858	0.223846543376609\\
	25.215844854587	0.0369976766550764\\
	24.9370337792187	-0.147948832072345\\
	24.6573907042207	-0.330878020627004\\
	24.3768936101133	-0.511672628996749\\
	24.0955234547167	-0.690212829164643\\
	23.8132640223304	-0.866376466317661\\
	23.5301025422475	-1.04003883240807\\
	23.2460295532809	-1.21107293931072\\
	22.9610395366287	-1.37934934307993\\
	22.6751307906049	-1.54473645588141\\
	22.3883060732696	-1.70710042816726\\
	22.1005724801574	-1.86630550617748\\
	21.8119420898293	-2.02221397911947\\
	21.5224318350528	-2.17468658852\\
	21.2320641419234	-2.32358254681122\\
	20.9408667824118	-2.46876000366083\\
	20.6488734950538	-2.61007614097387\\
	20.3561238041971	-2.74738769937774\\
	20.0626636076449	-2.8805511523935\\
	19.7685449455213	-3.00942329336329\\
	19.4738265379454	-3.13386148830394\\
	19.1785734844953	-3.25372431964516\\
	18.8828577333166	-3.36887191299337\\
	18.5867576910872	-3.47916662909184\\
	18.2903586043505	-3.58447345444207\\
	17.9937520601004	-3.68466072702177\\
	17.6970362610315	-3.77960057463128\\
	17.4003153988484	-3.8691696534033\\
	17.1036998079965	-3.95324961124845\\
	16.8073051979682	-4.03172781155691\\
	16.5112526752925	-4.10449779281001\\
	16.2156678277541	-4.17145994381892\\
	15.9206806121657	-4.23252192525578\\
	15.6264242925923	-4.28759925819817\\
	15.3330352015989	-4.33661566997974\\
	15.0406515459841	-4.37950355572494\\
	14.7494130612962	-4.41620421054441\\
	14.4594597114925	-4.44666812514065\\
	14.1709312695856	-4.4708550698858\\
	13.8839659508614	-4.488734191231\\
	13.5986999651389	-4.50028392118971\\
	13.3152661350834	-4.50549185153062\\
	13.0337934759849	-4.50435445469006\\
	12.7544058594488	-4.49687672726483\\
	12.4772216829678	-4.48307172471355\\
	12.2023526430927	-4.46295998341332\\
	11.9299035578572	-4.43656889022819\\
	11.6599713113045	-4.40393191156236\\
	11.3926448867111	-4.36508783800296\\
	11.1280045375592	-4.32007986759021\\
	10.8661220846922	-4.26895478474206\\
	10.6070603774351	-4.21176196750304\\
	10.3508739591106	-4.14855259737224\\
	10.0976089791182	-4.07937872525202\\
	9.84730427448197	-4.00429265639801\\
	9.59999147002382	-3.92334614254408\\
	9.35569610856561	-3.83658993880867\\
	9.11443777860294	-3.7440731198251\\
	8.87623128111056	-3.64584283035881\\
	8.6410867730846	-3.54194374130048\\
	8.40901093920685	-3.43241800232901\\
	8.18000711498245	-3.31730483511261\\
	7.9540764281751	-3.19664068202459\\
	7.73121787157684	-3.0704589228701\\
	7.51142938917996	-2.93879020568078\\
	7.29470788056038	-2.80166226796912\\
	7.081050220047	-2.65910043367948\\
	6.87045319050223	-2.51112752236853\\
	6.66291444591246	-2.35776450755021\\
	6.45843241429661	-2.19903052996057\\
	6.25700730852313	-2.03494380247982\\
	6.05864118044621	-1.8655219082349\\
	5.86333902885651	-1.69078308210723\\
	5.67110870706975	-1.51074663574171\\
	5.4819617440365	-1.32543431180676\\
	5.29591297380605	-1.13487065848072\\
	5.11298110326526	-0.939084398772373\\
	4.9331881070519	-0.738108701352367\\
	4.75655957070845	-0.531982503881679\\
	4.58312387714444	-0.32075060829753\\
	4.4129123510079	-0.104464887493229\\
	4.24595827046424	0.116815866429953\\
	4.08229685123158	0.34302491462919\\
	3.92196413210403	0.574088026739055\\
	3.76499685141236	0.809922674392624\\
	3.61143126783018	1.05043882011299\\
	3.46130299241543	1.29553834365603\\
	3.31464581327475	1.5451161612026\\
	3.1714915489702	1.79905986183788\\
	3.03186894354922	2.05725111929738\\
	2.8958036000551	2.3195654844496\\
	2.76331700068931	2.58587402417449\\
	2.63442656332822	2.85604319421381\\
	2.50914482244907	3.129936624573\\
	2.38747963038264	3.40741498961528\\
	2.26943351240351	3.68833785875562\\
	2.15500401265498	3.97256348716395\\
	2.04418321619383	4.2599506624856\\
	1.93695822140101	4.55035835637072\\
	1.83331080635426	4.84364751773738\\
	1.73321799770239	5.13968054714093\\
	1.63665185011142	5.43832300915403\\
	1.54358007659727	5.73944291312138\\
	1.4539659076271	6.04291233702808\\
	1.36776874870758	6.34860651582259\\
	1.2849440884427	6.65640538404831\\
	1.20544415385968	6.96619248503281\\
	1.12921784231458	7.27785644883875\\
	1.05621135162726	7.59128974225226\\
	0.986368117375143	7.90639010289188\\
	0.919629401828793	8.22305915212353\\
	0.855934224592765	8.54120380673354\\
	0.795219900584808	8.86073477604438\\
	0.737421957449957	9.18156797079808\\
	0.682474617937753	9.5036229031474\\
	0.630310701769059	9.82682410947948\\
	0.580862051644875	10.1510994686129\\
	0.534059420319945	10.476381652055\\
	0.489832842252639	10.8026063723029\\
	0.448111508722583	11.129713870989\\
	0.408824089027817	11.4576471060294\\
	0.37189859781191	11.7863532855394\\
	0.337262670970077	12.115781999849\\
	0.304843430150356	12.4458868070671\\
	0.274567719352689	12.7766233137117\\
	0.246361972024793	13.1079508163737\\
	0.220152414889512	13.4398303328354\\
	0.19586494330656	13.7722263033868\\
	0.173425299256241	14.1051045727422\\
	0.152758960774364	14.4384341541277\\
	0.133791301322177	14.7721851609516\\
	0.116447499172789	15.1063306367416\\
	0.100652685635886	15.4408444342829\\
	0.0863318802930593	15.7757031147596\\
	0.0734101357156831	16.1108837708632\\
	0.0618125043949114	16.4463659990114\\
	0.0514641876556361	16.782129661693\\
	0.0422905399557578	17.1181569373107\\
	0.0342172295937573	17.4544300157608\\
	0.027170285682832	17.7909332311869\\
	0.0210762778802582	18.1276506835758\\
	0.0158624106644965	18.4645684604005\\
	0.0114567285553484	18.8016721760759\\
	0.00778826118674658	19.1389492890161\\
	0.00478725917233902	19.4763865505209\\
	0.00238539167546037	19.8139724241818\\
	0.00051601598732276	20.1516944366872\\
	-0.000885573412041651	20.4895417070861\\
	-0.00188184164935379	20.8275021946535\\
	-0.00253271787382658	21.1655653470472\\
	-0.00289526312695187	21.5037192452971\\
	-0.00302333884750894	21.8419533835411\\
	-0.00296725710376222	22.1802557190092\\
	-0.00277343165765487	22.5186156029059\\
	-0.00248403102943229	22.8570207544543\\
	-0.00213664126768265	23.1954603730643\\
	-0.00176395476028191	23.5339220692672\\
	-0.00139348795868344	23.8723952015357\\
	-0.00104735514337051	24.210867808946\\
	-0.000742127138579463	24.5493003044928\\
	-0.000488715253169403	24.8876523759227\\
	-0.000292284239858276	25.2261262949307\\
	-0.000153294795889991	25.5631601353572\\
	-6.72806920327673e-05	25.8918091624463\\
	-2.32272516598186e-05	26.1996720462365\\
	-5.76977476995921e-06	26.4717101528417\\
	-8.94534938566949e-07	26.6935586849543\\
	-6.74063009853398e-08	26.8548271934727\\
	-1.64516222866951e-09	26.9523934277393\\
	-9.60653778747655e-12	26.9936926265192\\
	-3.5527136788005e-14	27\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	60.5478366544874	10.0956733089749\\
	59.4521633455126	7.9043266910251\\
	66.2408657252019	4.50997550118042\\
	67.3365390341768	6.70132211913021\\
	60.5478366544874	10.0956733089749\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60.073044887265	10.0591508653424\\
	60.8034937599149	9.69392642901743\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	59.1965062400851	8.30607357098257\\
	59.926955112735	7.9408491346576\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60.43826932359	9.87653864717992\\
	59.56173067641	8.12346135282008\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60	9\\
	66.7887023796894	5.60564881015532\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	66.7887023796894	5.60564881015532\\
	70.1428043459391	3.92859782703047\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	66.8617472669544	6.66479967549772\\
	67.5921961396043	6.29957523917275\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	65.9852086197744	4.91172238113788\\
	66.7156574924244	4.54649794481292\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.2269717032793	6.48218745733524\\
	66.3504330560994	4.7291101629754\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	71.6347089005269	4.55223718595517\\
	70.539035591552	2.36089056800537\\
	75.804975678564	-0.272079475500631\\
	76.9006489875389	1.91926714244916\\
	71.6347089005269	4.55223718595517\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.878020565829	2.15666302606039\\
	76.6084694384789	1.79143858973542\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.0014819186491	0.403585731700555\\
	75.731930791299	0.0383612953755895\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	71.7077537877919	4.24179641507895\\
	72.4382026604418	3.87657197875398\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	70.831215140612	2.48871912071911\\
	71.5616640132619	2.12349468439414\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	76.243245002154	1.97405080789791\\
	75.3667063549741	0.220973513538072\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	72.0729782241169	4.05918419691646\\
	71.196439576937	2.30610690255663\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	70.1428043459391	3.92859782703047\\
	75.804975678564	1.09751216071799\\
};
\addplot [color=mycolor2, dashdotted, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60	9\\
	-59.9929990250966	9.0140019498068\\
	-59.9484643535781	9.1030712928439\\
	-59.8492851028307	9.30142979433874\\
	-59.6943990779152	9.61120184416966\\
	-59.4918616166159	10.0162767667683\\
	-59.2549490671183	10.4901018657634\\
	-59	11\\
	-58.8571428573401	11.2857142853198\\
	-58.7142857149756	11.5714285700489\\
	-58.5714285713091	11.8571428573818\\
	-58.4285714286727	12.1428571426545\\
	-58.2857142850051	12.4285714299898\\
	-58.1428571426558	12.7142857146884\\
	-58	13\\
	-57.7450509328819	13.5098981342363\\
	-57.5081383833844	13.9837232332313\\
	-57.305600922085	14.3887981558301\\
	-57.1507148971694	14.6985702056611\\
	-57.051535646422	14.896928707156\\
	-57.0070009749034	14.9859980501932\\
	-57	15\\
	-57.007000974874	14.9859980502521\\
	-57.051535646222	14.8969287075561\\
	-57.1507148966735	14.6985702066531\\
	-57.3056009212867	14.3887981574266\\
	-57.5081383824522	13.9837232350956\\
	-57.7450509321911	13.5098981356178\\
	-58	13\\
	-58.3338852767946	12.3322294464109\\
	-58.667421435763	11.6648204428617\\
	-58.9992524095986	10.9989760318262\\
	-59.3274729223096	10.3354988223386\\
	-59.6500687602887	9.67411750231888\\
	-59.9648355425677	9.01392434266742\\
	-60.2692026551642	8.35398956544884\\
	-60.5601565779719	7.69379961529481\\
	-60.8342890725231	7.03350584273916\\
	-61.0879555723268	6.37401542080028\\
	-61.3175132842662	5.71694525992183\\
	-61.5195901160246	5.06446682605822\\
	-61.6913267141866	4.41908749801709\\
	-61.8305455453935	3.7834198193401\\
	-61.935826891794	3.15997798573012\\
	-62.0064972350579	2.55101963961494\\
	-62.0425500924329	1.95843439736417\\
	-62.0445227263085	1.38367285857892\\
	-62.0133492061164	0.827709986315895\\
	-61.950206069245	0.291038791008319\\
	-61.8563633941862	-0.226307913201971\\
	-61.7330516194542	-0.724710436662974\\
	-61.5813523215759	-1.20489387467556\\
	-61.4021187386087	-1.66784492485164\\
	-61.1959290359415	-2.11472180742997\\
	-60.963071971437	-2.54676654744783\\
	-60.7035613498781	-2.96522851095907\\
	-60.4171725112963	-3.371307075234\\
	-60.1034921746658	-3.7661185210504\\
	-59.7619723816266	-4.15068901237301\\
	-59.3919814097971	-4.52597112574639\\
	-58.9928490131941	-4.89287757109989\\
	-58.56391085256	-5.25232214001513\\
	-58.1045652290215	-5.60525645968524\\
	-57.6143624602625	-5.95269128071079\\
	-57.0931477561539	-6.29569411893219\\
	-56.5412681274643	-6.63535964567185\\
	-55.9598273837393	-6.97275557983615\\
	-55.350934666945	-7.30885264060123\\
	-54.7178541262199	-7.64445209062471\\
	-54.0649548122154	-7.98012594820776\\
	-53.3974032015908	-8.31618317633679\\
	-52.7206328187171	-8.65266937156183\\
	-52.0397157700849	-8.98940183389279\\
	-51.3587908478806	-9.32603948411522\\
	-50.6806535353157	-9.66218983057895\\
	-50.0065382748171	-9.99755428767619\\
	-49.3361077376996	-10.3320917326393\\
	-48.6678069090303	-10.6661021018077\\
	-48	-11\\
	-47.4901018648409	-11.2549490675795\\
	-47.0162767652679	-11.4918616173661\\
	-46.6112018426482	-11.6943990786759\\
	-46.3014297932652	-11.8492851033674\\
	-46.1030712923722	-11.9484643538139\\
	-46.0140019497347	-11.9929990251326\\
	-46	-12\\
	-46.0140019498068	-11.9929990250966\\
	-46.1030712928439	-11.9484643535781\\
	-46.3014297943387	-11.8492851028307\\
	-46.6112018441697	-11.6943990779153\\
	-47.0162767667683	-11.4918616166159\\
	-47.4901018657634	-11.2549490671183\\
	-48	-11\\
	-48.2857142853199	-10.8571428573401\\
	-48.5714285700489	-10.7142857149756\\
	-48.8571428573819	-10.5714285713091\\
	-49.1428571426545	-10.4285714286727\\
	-49.4285714299898	-10.2857142850051\\
	-49.7142857146884	-10.1428571426558\\
	-50	-10\\
	-50.2857142853199	-9.85714285734009\\
	-50.5714285700489	-9.71428571497557\\
	-50.8571428573819	-9.57142857130909\\
	-51.1428571426545	-9.42857142867275\\
	-51.4285714299898	-9.28571428500512\\
	-51.7142857146884	-9.14285714265581\\
	-52	-9.00000000000001\\
	-52.2857142853199	-8.85714285734009\\
	-52.5714285700489	-8.71428571497557\\
	-52.8571428573819	-8.57142857130909\\
	-53.1428571426545	-8.42857142867275\\
	-53.4285714299898	-8.28571428500512\\
	-53.7142857146884	-8.14285714265581\\
	-54	-8.00000000000001\\
	-54.5098981342363	-7.74505093288187\\
	-54.9837232332313	-7.50813838338438\\
	-55.3887981558301	-7.305600922085\\
	-55.6985702056612	-7.15071489716945\\
	-55.8969287071561	-7.051535646422\\
	-55.9859980501932	-7.00700097490342\\
	-56	-7.00000000000001\\
	-55.9859980502521	-7.00700097487397\\
	-55.8969287075561	-7.05153564622197\\
	-55.6985702066531	-7.15071489667347\\
	-55.3887981574266	-7.30560092128671\\
	-54.9837232350956	-7.5081383824522\\
	-54.5098981356179	-7.74505093219109\\
	-54	-8.00000000000002\\
	-53.541471028706	-8.22926448564701\\
	-53.0829942635134	-8.45847382435315\\
	-52.6247838356964	-8.68739150831148\\
	-52.1670828342853	-8.91562768795112\\
	-51.7099739830768	-9.14273997386249\\
	-51.2533360702985	-9.36827328306293\\
	-50.7968953359428	-9.59175368643092\\
	-50.3403025510063	-9.81266847342479\\
	-49.8832020445838	-10.0304496716706\\
	-49.4252827611193	-10.2444670002404\\
	-48.9663112290749	-10.4540310691\\
	-48.5061483372388	-10.6584059817027\\
	-48.0447521606343	-10.8568296000511\\
	-47.5821688613501	-11.0485392062949\\
	-47.1185145385745	-11.2327995541555\\
	-46.6539511901517	-11.4089301966439\\
	-46.1886606341106	-11.5763291034288\\
	-45.7228195665913	-11.7344905570295\\
	-45.2565785255636	-11.8830162780593\\
	-44.790045973282	-12.0216200041456\\
	-44.3232780738702	-12.1501264338146\\
	-43.8562734263427	-12.2684660615299\\
	-43.3889720231929	-12.3766673691502\\
	-42.921257014087	-12.4748478158809\\
	-42.4529584549089	-12.563204617197\\
	-41.9838578550446	-12.6420060931926\\
	-41.5136931949885	-12.7115839208414\\
	-41.0421637898352	-12.772326490057\\
	-40.5689353630378	-12.8246732664594\\
	-40.0936454162059	-12.8691100521277\\
	-39.6159100771088	-12.9061648802469\\
	-39.1353332806875	-12.936404339076\\
	-38.6515201868647	-12.9604300238033\\
	-38.1640960631054	-12.9788748302276\\
	-37.6727323911311	-12.9923986346362\\
	-37.1771802829795	-13.0016827608363\\
	-36.6773105405178	-13.007422355114\\
	-36.173156332799	-13.0103156171271\\
	-35.664952219828	-13.0110488206698\\
	-35.1531591069198	-13.010276513199\\
	-34.6384636839191	-13.0085973228841\\
	-34.1217407907331	-13.0065274312875\\
	-33.6039733182029	-13.0044755696635\\
	-33.086132687828	-13.0027246267903\\
	-32.5690358232359	-13.0014248704942\\
	-32.0532045794777	-13.0006021747554\\
	-31.5387642811099	-13.0001822344244\\
	-31.0254304193344	-13.0000297946586\\
	-30.5126582220084	-13.0000007903718\\
	-30	-13\\
	-29.8571428563819	-13\\
	-29.7142857160378	-13\\
	-29.5714285708787	-13\\
	-29.4285714291213	-13\\
	-29.2857142839622	-13\\
	-29.1428571436181	-13\\
	-29	-13\\
	-28.8571428563819	-13\\
	-28.7142857160378	-13\\
	-28.5714285708787	-13\\
	-28.4285714291213	-13\\
	-28.2857142839622	-13\\
	-28.1428571436181	-13\\
	-28	-13\\
	-27.8571428563819	-13\\
	-27.7142857160378	-13\\
	-27.5714285708787	-13\\
	-27.4285714291213	-13\\
	-27.2857142839622	-13\\
	-27.1428571436181	-13\\
	-27	-13\\
	-26.8571428563819	-13\\
	-26.7142857160378	-13\\
	-26.5714285708787	-13\\
	-26.4285714291213	-13\\
	-26.2857142839622	-13\\
	-26.1428571436181	-13\\
	-26	-13\\
	-25.8571428563819	-13\\
	-25.7142857160378	-13\\
	-25.5714285708787	-13\\
	-25.4285714291213	-13\\
	-25.2857142839622	-13\\
	-25.1428571436181	-13\\
	-25	-13\\
	-24.8571428563819	-13\\
	-24.7142857160378	-13\\
	-24.5714285708787	-13\\
	-24.4285714291213	-13\\
	-24.2857142839622	-13\\
	-24.1428571436181	-13\\
	-24	-13\\
	-23.8571428563819	-13\\
	-23.7142857160378	-13\\
	-23.5714285708787	-13\\
	-23.4285714291213	-13\\
	-23.2857142839622	-13\\
	-23.1428571436181	-13\\
	-23	-13\\
	-22.8571428563819	-13\\
	-22.7142857160378	-13\\
	-22.5714285708787	-13\\
	-22.4285714291213	-13\\
	-22.2857142839622	-13\\
	-22.1428571436181	-13\\
	-22	-13\\
	-21.8571428563819	-13\\
	-21.7142857160378	-13\\
	-21.5714285708787	-13\\
	-21.4285714291213	-13\\
	-21.2857142839622	-13\\
	-21.1428571436181	-13\\
	-21	-13\\
	-20.8571428563819	-13\\
	-20.7142857160378	-13\\
	-20.5714285708787	-13\\
	-20.4285714291213	-13\\
	-20.2857142839622	-13\\
	-20.1428571436181	-13\\
	-20	-13\\
	-19.8571428563819	-13\\
	-19.7142857160378	-13\\
	-19.5714285708787	-13\\
	-19.4285714291213	-13\\
	-19.2857142839622	-13\\
	-19.1428571436181	-13\\
	-19	-13\\
	-18.8571428563819	-13\\
	-18.7142857160378	-13\\
	-18.5714285708787	-13\\
	-18.4285714291213	-13\\
	-18.2857142839622	-13\\
	-18.1428571436181	-13\\
	-18	-13\\
	-17.8571428563819	-13\\
	-17.7142857160378	-13\\
	-17.5714285708787	-13\\
	-17.4285714291213	-13\\
	-17.2857142839622	-13\\
	-17.1428571436181	-13\\
	-17	-13\\
	-16.2491613932987	-13\\
	-15.4988434845722	-12.9998410908422\\
	-14.7508599833243	-12.9988117535723\\
	-14.0068673740231	-12.9954980714712\\
	-13.2675172516243	-12.9878864083503\\
	-12.5329475328277	-12.9734957880634\\
	-11.803469083357	-12.9495032070218\\
	-11.0800191791601	-12.9128808484895\\
	-10.3643654856878	-12.8605635025264\\
	-9.65909970870914	-12.7896457790865\\
	-8.96745689134005	-12.6975866300473\\
	-8.29301671740463	-12.5823845999685\\
	-7.63936655486255	-12.4426896762807\\
	-7.00980263229816	-12.2778348951278\\
	-6.40711545402578	-12.0877919594001\\
	-5.8334686920443	-11.8730691768174\\
	-5.29035715566543	-11.6345742159008\\
	-4.77862243273333	-11.3734618841696\\
	-4.29850819320577	-11.0909830318771\\
	-3.84974250172796	-10.7883469075523\\
	-3.4316382518614	-10.4666063217668\\
	-3.04320399137504	-10.1265721045504\\
	-2.68325740885101	-9.76876042428634\\
	-2.35053334879116	-9.39337326967855\\
	-2.04377853936841	-9.00030924184784\\
	-1.761826252193	-8.58919882594446\\
	-1.503646170669	-8.15945616746816\\
	-1.26836734485964	-7.7103381917715\\
	-1.05527511827412	-7.24100234702977\\
	-0.86378560532939	-6.75055633897873\\
	-0.693403292486881	-6.23809735480316\\
	-0.543667938746268	-5.70274384224397\\
	-0.414096062716126	-5.14366931989274\\
	-0.304120062972935	-4.56015291784652\\
	-0.213025567232567	-3.95166321085527\\
	-0.139886580037622	-3.3179871106187\\
	-0.0835004504366417	-2.65940215858092\\
	-0.0423315027382039	-1.9768684193096\\
	-0.0144817028475899	-1.27219121889203\\
	0.00228660604143727	-0.548089743042333\\
	0.0104547129963848	0.191885909702187\\
	0.0125758373257518	0.943608853436551\\
	0.011053591637193	1.70276437946967\\
	0.00791990529826592	2.46529394841978\\
	0.00466642864079603	3.22780993928003\\
	0.00216788194151363	3.98793048891371\\
	0.000711287317095355	4.74451944464693\\
	0.000126056708879219	5.49779660479739\\
	4.83863873057544e-06	6.2491236648592\\
	7.105427357601e-15	6.99999999999998\\
	7.105427357601e-15	7.14285714361809\\
	7.105427357601e-15	7.28571428396222\\
	7.105427357601e-15	7.42857142912126\\
	7.105427357601e-15	7.57142857087872\\
	7.105427357601e-15	7.71428571603774\\
	7.105427357601e-15	7.85714285638187\\
	7.105427357601e-15	7.99999999999998\\
	7.105427357601e-15	8.14285714361809\\
	7.105427357601e-15	8.28571428396222\\
	7.105427357601e-15	8.42857142912126\\
	7.105427357601e-15	8.57142857087872\\
	7.105427357601e-15	8.71428571603774\\
	7.105427357601e-15	8.85714285638187\\
	7.105427357601e-15	8.99999999999998\\
	7.105427357601e-15	9.14285714361809\\
	7.105427357601e-15	9.28571428396222\\
	7.105427357601e-15	9.42857142912126\\
	7.105427357601e-15	9.57142857087872\\
	7.105427357601e-15	9.71428571603774\\
	7.105427357601e-15	9.85714285638187\\
	7.105427357601e-15	9.99999999999998\\
	7.105427357601e-15	10.1428571436181\\
	7.105427357601e-15	10.2857142839622\\
	7.105427357601e-15	10.4285714291213\\
	7.105427357601e-15	10.5714285708787\\
	7.105427357601e-15	10.7142857160377\\
	7.105427357601e-15	10.8571428563819\\
	7.105427357601e-15	11\\
	7.105427357601e-15	11.1428571436181\\
	7.105427357601e-15	11.2857142839622\\
	7.105427357601e-15	11.4285714291213\\
	7.105427357601e-15	11.5714285708787\\
	7.105427357601e-15	11.7142857160377\\
	7.105427357601e-15	11.8571428563819\\
	7.105427357601e-15	12\\
	7.105427357601e-15	12.1428571436181\\
	7.105427357601e-15	12.2857142839622\\
	7.105427357601e-15	12.4285714291213\\
	7.105427357601e-15	12.5714285708787\\
	7.105427357601e-15	12.7142857160377\\
	7.105427357601e-15	12.8571428563819\\
	7.105427357601e-15	13\\
	7.105427357601e-15	13.1428571436181\\
	7.105427357601e-15	13.2857142839622\\
	7.105427357601e-15	13.4285714291213\\
	7.105427357601e-15	13.5714285708787\\
	7.105427357601e-15	13.7142857160377\\
	7.105427357601e-15	13.8571428563819\\
	7.105427357601e-15	14\\
	7.105427357601e-15	14.1428571436181\\
	7.105427357601e-15	14.2857142839622\\
	7.105427357601e-15	14.4285714291213\\
	7.105427357601e-15	14.5714285708787\\
	7.105427357601e-15	14.7142857160377\\
	7.105427357601e-15	14.8571428563819\\
	7.105427357601e-15	15\\
	7.105427357601e-15	15.1428571436181\\
	7.105427357601e-15	15.2857142839622\\
	7.105427357601e-15	15.4285714291213\\
	7.105427357601e-15	15.5714285708787\\
	7.105427357601e-15	15.7142857160377\\
	7.105427357601e-15	15.8571428563819\\
	7.105427357601e-15	16\\
	7.105427357601e-15	16.1428571436181\\
	7.105427357601e-15	16.2857142839622\\
	7.105427357601e-15	16.4285714291213\\
	7.105427357601e-15	16.5714285708787\\
	7.105427357601e-15	16.7142857160377\\
	7.105427357601e-15	16.8571428563819\\
	7.105427357601e-15	17\\
	7.105427357601e-15	17.1428571436181\\
	7.105427357601e-15	17.2857142839622\\
	7.105427357601e-15	17.4285714291212\\
	7.105427357601e-15	17.5714285708787\\
	7.105427357601e-15	17.7142857160377\\
	7.105427357601e-15	17.8571428563819\\
	7.105427357601e-15	18\\
	7.105427357601e-15	18.1428571436181\\
	7.105427357601e-15	18.2857142839622\\
	7.105427357601e-15	18.4285714291212\\
	7.105427357601e-15	18.5714285708787\\
	7.105427357601e-15	18.7142857160377\\
	7.105427357601e-15	18.8571428563819\\
	7.105427357601e-15	19\\
	7.105427357601e-15	19.1428571436181\\
	7.105427357601e-15	19.2857142839622\\
	7.105427357601e-15	19.4285714291212\\
	7.105427357601e-15	19.5714285708787\\
	7.105427357601e-15	19.7142857160377\\
	7.105427357601e-15	19.8571428563819\\
	7.105427357601e-15	20\\
	7.105427357601e-15	20.1428571436181\\
	7.105427357601e-15	20.2857142839622\\
	7.105427357601e-15	20.4285714291212\\
	7.105427357601e-15	20.5714285708787\\
	7.105427357601e-15	20.7142857160377\\
	7.105427357601e-15	20.8571428563819\\
	7.105427357601e-15	21\\
	7.105427357601e-15	21.1428571436181\\
	7.105427357601e-15	21.2857142839622\\
	7.105427357601e-15	21.4285714291212\\
	7.105427357601e-15	21.5714285708787\\
	7.105427357601e-15	21.7142857160377\\
	7.105427357601e-15	21.8571428563819\\
	7.105427357601e-15	22\\
	7.105427357601e-15	22.1428571436181\\
	7.105427357601e-15	22.2857142839622\\
	7.105427357601e-15	22.4285714291212\\
	7.105427357601e-15	22.5714285708787\\
	7.105427357601e-15	22.7142857160377\\
	7.105427357601e-15	22.8571428563819\\
	7.105427357601e-15	23\\
	7.105427357601e-15	23.1428571436181\\
	7.105427357601e-15	23.2857142839622\\
	7.105427357601e-15	23.4285714291212\\
	7.105427357601e-15	23.5714285708787\\
	7.105427357601e-15	23.7142857160377\\
	7.105427357601e-15	23.8571428563819\\
	7.105427357601e-15	24\\
	7.105427357601e-15	24.1428571436181\\
	7.105427357601e-15	24.2857142839622\\
	7.105427357601e-15	24.4285714291212\\
	7.105427357601e-15	24.5714285708787\\
	7.105427357601e-15	24.7142857160377\\
	7.105427357601e-15	24.8571428563819\\
	7.105427357601e-15	25\\
	7.105427357601e-15	25.1428571436181\\
	7.105427357601e-15	25.2857142839622\\
	7.105427357601e-15	25.4285714291212\\
	7.105427357601e-15	25.5714285708787\\
	7.105427357601e-15	25.7142857160377\\
	7.105427357601e-15	25.8571428563819\\
	7.105427357601e-15	26\\
	7.105427357601e-15	26.3054903270626\\
	7.105427357601e-15	26.56902644621\\
	7.105427357601e-15	26.7682890756476\\
	7.105427357601e-15	26.8990325117984\\
	7.105427357601e-15	26.9695154215814\\
	7.105427357601e-15	26.9961580638377\\
	7.105427357601e-15	27\\
};

\addplot [color=mycolor8, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-59.999999999945	9.00000000007292\\
	-60.0015150602091	8.9969698794901\\
	-60.0189450749885	8.96210982525711\\
	-60.0817045728876	8.83658729549298\\
	-60.2023429061875	8.59523745118557\\
	-60.3735941682797	8.25218791900373\\
	-60.5762722190109	7.84465738827241\\
	-60.7896912944498	7.41215530313438\\
	-61.0010283952761	6.97823935823612\\
	-61.2067686373898	6.54768887473332\\
	-61.4065535421955	6.11866537565892\\
	-61.5993928788777	5.69045990788634\\
	-61.7841144238011	5.26265132667299\\
	-61.959410843721	4.8350998987326\\
	-62.1238216058406	4.40813429386182\\
	-62.275815944301	3.98255838787616\\
	-62.4139159469069	3.55957171160703\\
	-62.5368321511063	3.14061523021488\\
	-62.6435781113336	2.72717183823712\\
	-62.7335275929137	2.32060208517616\\
	-62.8064115284684	1.92204517123202\\
	-62.8622876676336	1.53224923396544\\
	-62.9014455165832	1.15162806550894\\
	-62.9243232681502	0.780349558149858\\
	-62.9314469484355	0.418374634011684\\
	-62.923379518607	0.0654882436711901\\
	-62.9006784975089	-0.278670368427065\\
	-62.8638626252545	-0.614573042734889\\
	-62.813387597717	-0.942770667708949\\
	-62.7496306202907	-1.26386078205456\\
	-62.6728820995296	-1.57846123670927\\
	-62.583343608634	-1.88718642926732\\
	-62.4811297140646	-2.19063053094106\\
	-62.3662729187005	-2.48935403710488\\
	-62.2387255431506	-2.78388475261541\\
	-62.0983553686114	-3.07472897028087\\
	-61.9449586830394	-3.36234269535878\\
	-61.7782898681281	-3.64708796969614\\
	-61.5980879522611	-3.92921422033896\\
	-61.4041098277959	-4.20884056057449\\
	-61.1961086825377	-4.48601872647522\\
	-60.9739139202187	-4.76065097687011\\
	-60.7374366376591	-5.03252674732627\\
	-60.4866609855248	-5.30136520921224\\
	-60.221643442584	-5.56683814588477\\
	-59.9425140366225	-5.82858552635349\\
	-59.6494759551793	-6.08622910582342\\
	-59.3428067957893	-6.33938172856537\\
	-59.0228572472932	-6.58765679718716\\
	-58.6900495225952	-6.83067589281975\\
	-58.3448730978864	-7.06807660078218\\
	-57.9878772256773	-7.29952055908514\\
	-57.6196586143805	-7.52470230342661\\
	-57.2408741575903	-7.74334147819003\\
	-56.8522744517051	-7.9551675505615\\
	-56.4545378935514	-8.16001124746645\\
	-56.0483369848942	-8.35775737767208\\
	-55.6342604788109	-8.54837508741358\\
	-55.212915300893	-8.73186111663254\\
	-54.7848469200776	-8.90827244065148\\
	-54.3505358616301	-9.07771947985903\\
	-53.9104252495377	-9.24034830794034\\
	-53.4649304482385	-9.39633288300307\\
	-53.0144336332789	-9.54587353542219\\
	-52.5592782319326	-9.68919475565249\\
	-52.0998493917051	-9.82651755895333\\
	-51.6364712153949	-9.95809054627847\\
	-51.169483647796	-10.0841643707681\\
	-50.6991729823164	-10.2050094694597\\
	-50.2258380222036	-10.3208958823121\\
	-49.7497239344327	-10.4321081669642\\
	-49.2710547933756	-10.5389338138211\\
	-48.7900568801607	-10.6416552434409\\
	-48.3069597914827	-10.7405476451281\\
	-47.8219911696041	-10.8358782811335\\
	-47.3353723764504	-10.9279056615868\\
	-46.8473127350894	-11.0168791718042\\
	-46.3580063506719	-11.103038447409\\
	-45.8676285809222	-11.1866131112998\\
	-45.37634313436	-11.2678210416372\\
	-44.8843124089623	-11.3468672136302\\
	-44.3916416962875	-11.4239539434253\\
	-43.8983931487272	-11.4992782401808\\
	-43.4046236468901	-11.5730243468718\\
	-42.9103958888383	-11.6453603057859\\
	-42.4157742565445	-11.7164369475847\\
	-41.9208205494028	-11.7863869504289\\
	-41.4255952285273	-11.8553232076506\\
	-40.930153064193	-11.9233382743167\\
	-40.4345347651773	-11.9905045274197\\
	-39.9387606300819	-12.0568728657511\\
	-39.4428665960124	-12.1224637647832\\
	-38.9468932362619	-12.1872644869665\\
	-38.4508904646178	-12.2512238175573\\
	-37.9549229499202	-12.3142461920936\\
	-37.4590679148199	-12.3761873672875\\
	-36.9634042395589	-12.4368527632193\\
	-36.4680008807067	-12.4959980509989\\
	-35.9729090746037	-12.5533314960379\\
	-35.4781632469897	-12.608517097404\\
	-34.9837837171185	-12.6611789221934\\
	-34.4897662804679	-12.7109083393851\\
	-33.9960788178679	-12.7572731600988\\
	-33.5027064777852	-12.7998253196625\\
	-33.0096874015779	-12.8381111856241\\
	-32.5171128218289	-12.8716840733283\\
	-32.0251069365416	-12.90011646083\\
	-31.5338239496859	-12.9230093203972\\
	-31.0434220468783	-12.9400003417042\\
	-30.5540530796345	-12.9507685828561\\
	-30.065847263059	-12.955036330424\\
	-29.5789032944563	-12.9525677484128\\
	-29.0932903215574	-12.9431662453227\\
	-28.6090509144799	-12.9266717603711\\
	-28.1302347186945	-12.9031861784632\\
	-27.6527729885649	-12.8725057331905\\
	-27.1766432064886	-12.834559380489\\
	-26.7018194951496	-12.7892973063359\\
	-26.2282748728275	-12.7366882436649\\
	-25.7559851022427	-12.6767173509481\\
	-25.284931044418	-12.609384334458\\
	-24.8151013612297	-12.5347019599253\\
	-24.3464936087358	-12.4526946375658\\
	-23.8791157203499	-12.3633972968781\\
	-23.4129860764112	-12.2668542033518\\
	-22.9481340700309	-12.1631179949261\\
	-22.4845994658711	-12.0522485681863\\
	-22.0224323580486	-11.9343121499444\\
	-21.561692118541	-11.8093801691761\\
	-21.1024470329524	-11.6775283144922\\
	-20.6447731041219	-11.5388353799817\\
	-20.1887536050527	-11.3933823221993\\
	-19.7344779455873	-11.2412511192564\\
	-19.2820413151083	-11.0825238790842\\
	-18.8315437475351	-10.9172817758566\\
	-18.3830899517694	-10.7456042735761\\
	-17.9367886372439	-10.5675682051861\\
	-17.4927525621014	-10.3832471681156\\
	-17.0510981209578	-10.192710797476\\
	-16.6119455893917	-9.99602437220948\\
	-16.1754189338636	-9.79324831357572\\
	-15.741646199104	-9.5844380200591\\
	-15.310759476979	-9.36964360256792\\
	-14.8828953680994	-9.14890994821172\\
	-14.4581950375253	-8.92227668752042\\
	-14.036804678218	-8.68977847331646\\
	-13.6188755814821	-8.4514451632631\\
	-13.2045645327288	-8.20730228982034\\
	-12.7940338291264	-7.95737143240007\\
	-12.3874515440748	-7.70167084629853\\
	-11.9849914311544	-7.44021599104853\\
	-11.5868330011324	-7.17302027872083\\
	-11.1931612592178	-6.90009571740356\\
	-10.8041665473222	-6.62145373138424\\
	-10.4200440714096	-6.33710587049239\\
	-10.0409934731074	-6.04706464632348\\
	-9.66721811686303	-5.75134424985981\\
	-9.29892437024178	-5.44996134000045\\
	-8.93632063801778	-5.14293570484833\\
	-8.57961635075893	-4.83029093326499\\
	-8.22902075569628	-4.51205495178363\\
	-7.88474163879102	-4.18826050934634\\
	-7.5469839099211	-3.8589455247939\\
	-7.21594811347258	-3.52415332222054\\
	-6.89182887616725	-3.18393273607568\\
	-6.57481329257585	-2.83833805196145\\
	-6.26507933424334	-2.48742883917995\\
	-5.962794225155	-2.13126958004354\\
	-5.66811293602108	-1.76992923288518\\
	-5.38117668580761	-1.40348057055832\\
	-5.10211166056418	-1.0319995178812\\
	-4.83102778682001	-0.655564263465742\\
	-4.56801781755848	-0.274254460361661\\
	-4.31315652059597	0.111849778936588\\
	-4.06650026630481	0.502668683360483\\
	-3.82808676294527	0.898123785372469\\
	-3.59793527252814	1.29813852365523\\
	-3.37604708414018	1.70263879675759\\
	-3.1624068231116	2.11155232901672\\
	-2.95698419407078	2.52480719837251\\
	-2.75973575889868	2.94232998202185\\
	-2.57060622094788	3.3640445109241\\
	-2.38952964677963	3.78987039999713\\
	-2.21643026842342	4.21972215232103\\
	-2.05122325559851	4.65350801977058\\
	-1.89381508830521	5.09112956745177\\
	-1.74410394214469	5.53248100459113\\
	-1.6019797315469	5.97744931652894\\
	-1.46732423283118	6.42591412385426\\
	-1.34001094205139	6.87774838695463\\
	-1.21990508148599	7.33281874608895\\
	-1.1068634150067	7.79098670358986\\
	-1.00073426423902	8.25210931024929\\
	-0.901357389981502	8.71604066025409\\
	-0.808564100335587	9.18263274049091\\
	-0.72217725727343	9.65173704705392\\
	-0.64201150943876	10.1232054104649\\
	-0.567873436450913	10.596891559276\\
	-0.499561899600415	11.0726517680814\\
	-0.436868305473112	11.5503462401731\\
	-0.379577047176724	12.029839479804\\
	-0.327465858169528	12.5110014236645\\
	-0.280306316017612	12.9937074961857\\
	-0.237864264814444	13.477839472806\\
	-0.199900368282147	13.9632852242907\\
	-0.166170598805564	14.4499393340373\\
	-0.136426850100872	14.9377025687493\\
	-0.110417515655591	15.4264822949039\\
	-0.0878881964940206	15.9161917287698\\
	-0.0685824155766497	16.4067502055979\\
	-0.0522424779059882	16.8980822650489\\
	-0.0386103853022952	17.3901178243941\\
	-0.0274289197526194	17.8827911498731\\
	-0.0184428306986248	18.3760409762865\\
	-0.0114002138258513	18.869809404955\\
	-0.0060540359322907	19.3640420016184\\
	-0.00216386496883203	19.8586866539861\\
	0.000502230590363695	20.3536936767919\\
	0.00216558641386655	20.8490146690138\\
	0.00303469023872083	21.3446026768847\\
	0.00330278615202317	21.8404111362021\\
	0.00314539540342196	22.3363942209529\\
	0.00271781894626955	22.8325060742347\\
	0.00215272627852414	23.3287016361396\\
	0.00155796676273923	23.8249365808358\\
	0.00101495740608115	24.3209939363111\\
	0.000577179295170538	24.8166606179504\\
	0.000269233569934357	25.3131326223408\\
	9.22323198260244e-05	25.8026332773176\\
	1.95900977359997e-05	26.2543781999107\\
	1.95185983642432e-06	26.6230772752455\\
	5.70668881039182e-08	26.8694381628718\\
	4.1672976180962e-10	26.9821826431779\\
	4.55457893622224e-12	26.9999999999282\\
};
\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60	9\\
	-60.001904335224	8.99619132955194\\
	-60.0146538852218	8.97069222393412\\
	-60.0461574337652	8.90768480014705\\
	-60.1006983127392	8.79859813399319\\
	-60.1790667738525	8.64182633189375\\
	-60.2790218704619	8.44176311552609\\
	-60.3960704401308	8.20718780549762\\
	-60.5245100631807	7.94914804644686\\
	-60.6586140706168	7.67861899234413\\
	-60.7937930288419	7.4042526622376\\
	-60.9274568780796	7.13069274307115\\
	-61.0588748011838	6.8588226071683\\
	-61.1879380383011	6.58822509454441\\
	-61.3144346916578	6.31866103695246\\
	-61.4381316727328	6.04990724281335\\
	-61.5587785130906	5.78175267909776\\
	-61.6760924743866	5.51403682092216\\
	-61.7897571211372	5.24666286108377\\
	-61.8994233573003	4.9796092942339\\
	-62.0047134881424	4.71293890087567\\
	-62.1052287514065	4.44680377295358\\
	-62.2005605292737	4.18144464252161\\
	-62.2903047734107	3.91718338225229\\
	-62.3740785304024	3.65440827218914\\
	-62.4515367632751	3.3935530495616\\
	-62.5223874136722	3.13507184830953\\
	-62.5864027683767	2.87941311446692\\
	-62.6434258563037	2.62699559975658\\
	-62.6933714643121	2.37818905059728\\
	-62.7362222756091	2.13330100682786\\
	-62.7720212545201	1.89256998117757\\
	-62.8008616949378	1.65616422068126\\
	-62.8228762797461	1.42418473893238\\
	-62.8382262320052	1.19667111986912\\
	-62.8470912795796	0.973608798834235\\
	-62.8496608295471	0.754936826720225\\
	-62.8461264971699	0.540555477664235\\
	-62.8366759734328	0.330333351333039\\
	-62.8214881278144	0.124113812094478\\
	-62.8007292082976	-0.0782792410524351\\
	-62.7745499939723	-0.277036252557465\\
	-62.7430837697281	-0.472357439675271\\
	-62.7064450038839	-0.664448729167781\\
	-62.6647286411977	-0.853518075631847\\
	-62.6180099474333	-1.03977207393462\\
	-62.5663449434308	-1.22341252851367\\
	-62.5097715555348	-1.40463266145868\\
	-62.4483112218182	-1.58361399590589\\
	-62.3819698416074	-1.76052647039781\\
	-62.3107385497335	-1.93552895242478\\
	-62.2345947237241	-2.10876901092136\\
	-62.1535032190512	-2.2803822836086\\
	-62.0674177221071	-2.45049183772712\\
	-61.9762822178425	-2.61920755250692\\
	-61.8800325084875	-2.78662564607691\\
	-61.7785978193848	-2.95282825894668\\
	-61.6719024355326	-3.11788318352382\\
	-61.5598674246956	-3.28184363305319\\
	-61.4424123844826	-3.44474814626755\\
	-61.3194572800982	-3.60662052139006\\
	-61.1909242939996	-3.7674698910746\\
	-61.0567397570778	-3.92729083674871\\
	-60.9168360574714	-4.08606366934434\\
	-60.7711535936312	-4.24375477792324\\
	-60.6196426373102	-4.40031718304743\\
	-60.4622651694727	-4.55569119264715\\
	-60.2989965259257	-4.70980529737476\\
	-60.1298269192098	-4.86257718987748\\
	-59.9547626544166	-5.01391503436879\\
	-59.7738271235049	-5.16371884931701\\
	-59.5870613921125	-5.31188211178649\\
	-59.3945244987645	-5.45829342212262\\
	-59.1962932918368	-5.60283831979341\\
	-58.9924619723751	-5.74540107074689\\
	-58.783141186864	-5.88586650755884\\
	-58.5684568885112	-6.02412173708871\\
	-58.3485488255078	-6.16005780022145\\
	-58.1235689156695	-6.29357110732975\\
	-57.8936793659688	-6.42456474899596\\
	-57.6590508202514	-6.55294952512676\\
	-57.4198603760056	-6.67864481254491\\
	-57.1762897606163	-6.80157913694246\\
	-56.9285234765037	-6.92169058796569\\
	-56.6767472021826	-7.03892696252457\\
	-56.4211462212175	-7.15324578666852\\
	-56.1619041602109	-7.264614113226\\
	-55.8992017719633	-7.37300824847263\\
	-55.6332160426195	-7.47841331004555\\
	-55.3641193291586	-7.58082276514808\\
	-55.0920788099135	-7.68023785143299\\
	-54.8172559317955	-7.77666702107776\\
	-54.5398061466801	-7.87012530850185\\
	-54.2598786038422	-7.96063375207338\\
	-53.9776161047875	-8.0482187683368\\
	-53.6931549744588	-8.13291159910217\\
	-53.4066251711728	-8.21474772920125\\
	-53.1181502783849	-8.29376638626378\\
	-52.8278477172139	-8.37001002115328\\
	-52.5358288126888	-8.44352387264476\\
	-52.2421990688564	-8.514355517262\\
	-51.9470582756185	-8.58255450115164\\
	-51.6505008178394	-8.64817195831381\\
	-51.3526157992609	-8.71126030615987\\
	-51.0534873662518	-8.77187292689393\\
	-50.7531948333108	-8.83006392032353\\
	-50.4518130089886	-8.88588784125205\\
	-50.1494123133052	-8.93939950203573\\
	-49.8460590982408	-8.99065375837336\\
	-49.5418157514112	-9.03970535409778\\
	-49.2367410068228	-9.0866087480617\\
	-48.9308900318187	-9.13141799420185\\
	-48.6243147259532	-9.17418660291047\\
	-48.3170637899393	-9.21496745019843\\
	-48.0091830118662	-9.25381266776785\\
	-47.7007153179485	-9.29077357594563\\
	-47.3917010461488	-9.3259005975013\\
	-47.0821779791684	-9.35924320982944\\
	-46.7721816060296	-9.39084987832275\\
	-46.4617451381108	-9.42076802400805\\
	-46.1508997595127	-9.44904397296082\\
	-45.8396746271268	-9.47572293623119\\
	-45.5280971107433	-9.50084897236779\\
	-45.2161927782171	-9.52446497700777\\
	-44.9039856263219	-9.54661265607044\\
	-44.5914980520892	-9.56733252283721\\
	-44.2787510754071	-9.58666387978849\\
	-43.9657642975808	-9.60464482137657\\
	-43.6525561166404	-9.62131222282341\\
	-43.33914367412	-9.63670174710271\\
	-43.0255430639891	-9.65084783930248\\
	-42.7117692685884	-9.66378373659215\\
	-42.3978363620407	-9.67554146699144\\
	-42.083757436215	-9.68615186131311\\
	-41.7695447994154	-9.69564455537727\\
	-41.4552098931786	-9.704048003098\\
	-41.14076348698	-9.71138948134664\\
	-40.826215586608	-9.71769510349723\\
	-40.5115756255685	-9.72298982627938\\
	-40.1968523657195	-9.72729746321922\\
	-39.8820540860045	-9.73064069293666\\
	-39.5671884759739	-9.73304107201918\\
	-39.2522628224294	-9.73451904431421\\
	-38.9372838964073	-9.73509395285657\\
	-38.6222581382724	-9.73478404978719\\
	-38.307191538692	-9.73360650702409\\
	-37.9920898226782	-9.73157742650708\\
	-37.676958325038	-9.72871184935963\\
	-37.3618021738291	-9.72502376621688\\
	-37.0466261607342	-9.72052612467397\\
	-36.731434924363	-9.71523083950439\\
	-36.4162328159656	-9.70914879823052\\
	-36.1010240829887	-9.70228987108256\\
	-35.7858127305114	-9.69466291456079\\
	-35.4706027054409	-9.68627578102355\\
	-35.1553977540298	-9.67713532013984\\
	-34.8402016070773	-9.66724738802864\\
	-34.525017833864	-9.65661684652586\\
	-34.2098500287101	-9.64524757182868\\
	-33.8947016616456	-9.6331424515232\\
	-33.5795762666639	-9.62030339271705\\
	-33.2644772894309	-9.60673131679465\\
	-32.9494082775632	-9.59242616704996\\
	-32.6343727256669	-9.5773869011559\\
	-32.3193742679636	-9.5616114983375\\
	-32.0044165209403	-9.54509694956152\\
	-31.6895032786427	-9.52783926431957\\
	-31.3746383532093	-9.50983345856373\\
	-31.059825773151	-9.49107356120005\\
	-30.7450696220371	-9.47155259981728\\
	-30.4303742400783	-9.45126260702403\\
	-30.1157440612306	-9.43019460404093\\
	-29.8011838183978	-9.4083386070509\\
	-29.4866983792166	-9.38568360875076\\
	-29.1722929551965	-9.3622175849239\\
	-28.8579729364454	-9.33792747407665\\
	-28.5437441050642	-9.31279918448692\\
	-28.22961246907	-9.28681757208363\\
	-27.9155844803604	-9.25996644827451\\
	-27.6016668680846	-9.23222855626473\\
	-27.2878668614886	-9.2035855800222\\
	-26.9741920229755	-9.17401811927436\\
	-26.6606504761309	-9.14350570003104\\
	-26.3472507387032	-9.11202674854678\\
	-26.0340019560903	-9.07955860388957\\
	-25.7209137344482	-9.04607749121038\\
	-25.4079963798976	-9.01155853692118\\
	-25.095260731939	-8.97597574167343\\
	-24.782718408598	-8.93930199879084\\
	-24.4703816402873	-8.90150906742395\\
	-24.1582635210566	-8.86256759497143\\
	-23.8463778429855	-8.82244709094795\\
	-23.5347393536356	-8.78111595422115\\
	-23.2233635909849	-8.73854144820361\\
	-22.912267147089	-8.69468973382941\\
	-22.6014675034718	-8.64952584675533\\
	-22.2909833008879	-8.60301373709867\\
	-21.9808341749664	-8.55511624940529\\
	-21.6710410318195	-8.50579517026474\\
	-21.3616258835887	-8.45501121186882\\
	-21.0526121294686	-8.40272406870682\\
	-20.7440243906237	-8.34889240559191\\
	-20.4358887959838	-8.29347392471112\\
	-20.1282328157854	-8.23642535903145\\
	-19.8210855512437	-8.17770255102804\\
	-19.5144775657227	-8.11726045238756\\
	-19.2084411770983	-8.05505321575395\\
	-18.9030102852747	-7.99103420161291\\
	-18.5982206657271	-7.92515608436512\\
	-18.2941097917624	-7.85737086718994\\
	-17.9907171273679	-7.78763000366769\\
	-17.6880839422708	-7.71588442126845\\
	-17.3862536018333	-7.64208465958305\\
	-17.0852713726025	-7.56618090284918\\
	-16.7851847065966	-7.4881231355994\\
	-16.4860430346758	-7.40786118430688\\
	-16.1878980421746	-7.32534489090294\\
	-15.8908034470862	-7.24052416318509\\
	-15.5948152636398	-7.15334916618416\\
	-15.2999915620077	-7.06377038041749\\
	-15.0063927161377	-6.97173881048877\\
	-14.7140811414956	-6.87720604958501\\
	-14.423121523286	-6.78012450397023\\
	-14.1335805286811	-6.68044746132179\\
	-13.8455270115386	-6.57812932894161\\
	-13.5590316956918	-6.47312570262247\\
	-13.2741673524576	-6.36539361547266\\
	-12.9910084519205	-6.25489160302929\\
	-12.7096313099665	-6.14157995861569\\
	-12.4301137051371	-6.02542078942873\\
	-12.1525349926762	-5.90637827338485\\
	-11.8769756854966	-5.78441869997499\\
	-11.603517533817	-5.65951072268781\\
	-11.332243070103	-5.53162537764224\\
	-11.0632356543116	-5.400736325007\\
	-10.7965789843335	-5.26681983789756\\
	-10.5323571086388	-5.12985502585607\\
	-10.270653905717	-4.98982378635547\\
	-10.0115530679671	-4.84671100348287\\
	-9.75513755582573	-4.70050445474691\\
	-9.5014895589599	-4.55119497872892\\
	-9.25068993305465	-4.3987763308356\\
	-9.00281814659235	-4.24324531492638\\
	-8.75795171046216	-4.08460158324786\\
	-8.51616612063996	-3.92284772893839\\
	-8.27753429266332	-3.75798902761743\\
	-8.04212651213823	-3.59003349016466\\
	-7.81000988745891	-3.41899154622732\\
	-7.58124832103207	-3.24487605964063\\
	-7.35590199419796	-3.06770195728256\\
	-7.13402737219015	-2.88748621272616\\
	-6.91567673488029	-2.70424742715948\\
	-6.70089822767672	-2.51800579005496\\
	-6.48973545042651	-2.32878262198228\\
	-6.28222756472542	-2.13660032394534\\
	-6.07840895117497	-1.94148189457086\\
	-5.87830938113205	-1.74345088207719\\
	-5.68195374983989	-1.54253089038706\\
	-5.48936231784019	-1.33874554939266\\
	-5.30055052481902	-1.13211802622325\\
	-5.11552930391602	-0.92267103161069\\
	-4.93430498003807	-0.710426355772398\\
	-4.75687966282988	-0.495404936602988\\
	-4.58325124448922	-0.2776264604801\\
	-4.41341391253542	-0.0571095763584424\\
	-4.24735833486259	0.166128271632289\\
	-4.08507234718599	0.392070317210653\\
	-3.92654118359033	0.620700477673601\\
	-3.77174807199342	0.852002786780666\\
	-3.62067437063603	1.08596140571481\\
	-3.47330007008734	1.3225600250902\\
	-3.32960385160862	1.56178187053425\\
	-3.18956349862707	1.80360908149526\\
	-3.05315587589947	2.04802273015159\\
	-2.92035724991647	2.29500219888782\\
	-2.79114319120067	2.54452523619541\\
	-2.66548880854659	2.79656735575069\\
	-2.54336858255138	3.05110195199089\\
	-2.42475652402921	3.30809974151287\\
	-2.30962595175331	3.56752895770623\\
	-2.19794958960659	3.82935485101501\\
	-2.08969930502654	4.09353997689063\\
	-1.9848461622213	4.36004376559478\\
	-1.88336013977798	4.62882291108891\\
	-1.78521015843264	4.89983101391153\\
	-1.69036379659486	5.17301907101693\\
	-1.59878731061828	5.44833518756548\\
	-1.51044536558119	5.72572516004255\\
	-1.42530106382181	6.0051322455386\\
	-1.34331570536257	6.2864978237564\\
	-1.26444883693322	6.56976120654829\\
	-1.18865805233316	6.8548603595986\\
	-1.11589906976543	7.14173173142567\\
	-1.04612557777753	7.43031101321326\\
	-0.979289344101147	7.72053296554702\\
	-0.9153401082465	8.0123321951872\\
	-0.854225720814281	8.30564295936592\\
	-0.795892079919199	8.60039994088712\\
	-0.740283296606275	8.89653801330771\\
	-0.687341669439164	9.1939929999159\\
	-0.637007869488755	9.49270138775518\\
	-0.589220945798868	9.7926010609241\\
	-0.54391852246129	10.0936309563415\\
	-0.501036827202931	10.3957317666453\\
	-0.460510893165363	10.6988455351461\\
	-0.422274603323455	11.0029163277967\\
	-0.386260890479853	11.3078897684828\\
	-0.352401791329303	11.6137136827586\\
	-0.320628639553668	11.9203375772799\\
	-0.290872124790294	12.2277132601667\\
	-0.263062475291193	12.5357942699977\\
	-0.237129518586919	12.8445364788556\\
	-0.213002851736942	13.1538974770264\\
	-0.19061190192139	13.4638371651878\\
	-0.169886083713724	13.7743171010025\\
	-0.15075485907122	14.0853010867479\\
	-0.133147882227053	14.3967544835781\\
	-0.116995059534847	14.7086448003698\\
	-0.102226683476193	15.0209409807447\\
	-0.0887734935341875	15.3336139981939\\
	-0.076566801446976	15.6466361201472\\
	-0.0655385547523473	15.9599815136567\\
	-0.0556214558066443	16.2736254899763\\
	-0.0467490298787183	16.5875451243179\\
	-0.0388557406182599	16.9017184836237\\
	-0.0318770646036413	17.2161252632043\\
	-0.0257496059012716	17.530745999687\\
	-0.0204111788010799	17.8455627267281\\
	-0.0158009238659851	18.160558174525\\
	-0.0118594002225478	18.4757164462875\\
	-0.00852870505085335	18.7910222052286\\
	-0.00575257622377379	19.1064613731058\\
	-0.00347651651073022	19.4220203052835\\
	-0.00164790654870828	19.7376865124546\\
	-0.00021613408976151	20.0534478242506\\
	0.000867283806311292	20.3692931352837\\
	0.00164856741933406	20.6852115579413\\
	0.00217154550726306	21.0011931942439\\
	0.00247752046004379	21.3172282789933\\
	0.00260513720360933	21.6333079797162\\
	0.002590251652137	21.9494235323378\\
	0.00246580424451892	22.2655670727512\\
	0.00226169930078512	22.581730768684\\
	0.00200469317767826	22.8979076881539\\
	0.00171829573002213	23.2140909330212\\
	0.00142268703433146	23.5302745514077\\
	0.00113465669627999	23.8464526799629\\
	0.000867568063572577	24.1626205082575\\
	0.000631356769041247	24.478773436546\\
	0.000432567468596545	24.7949080980084\\
	0.000274439784611502	25.1110215341554\\
	0.000157214252581639	25.426580287911\\
	7.85440928652292e-05	25.7380001677498\\
	3.27448301007394e-05	26.036941220216\\
	1.07362830270574e-05	26.3118739626187\\
	2.53785428583342e-06	26.55042446214\\
	3.75821553433298e-07	26.7417152102961\\
	2.72214286667349e-08	26.8787031526191\\
	6.47350617555276e-10	26.9605164322805\\
	3.65929508916452e-12	26.9947901396538\\
	7.105427357601e-15	27\\
};

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	-61.0956733089749	9.54783665448745\\
	-58.9043266910251	8.45216334551255\\
	-55.5099755011804	15.2408657252019\\
	-57.7013221191302	16.3365390341768\\
	-61.0956733089749	9.54783665448745\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-61.0591508653424	9.07304488726499\\
	-60.6939264290174	9.80349375991492\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-59.3060735709826	8.19650624008508\\
	-58.9408491346576	8.92695511273501\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60.8765386471799	9.43826932358996\\
	-59.1234613528201	8.56173067641004\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60	9\\
	-56.6056488101553	15.7887023796894\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-56.6056488101553	15.7887023796894\\
	-54.9285978270305	19.142804345939\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-57.6647996754977	15.8617472669544\\
	-57.2995752391728	16.5921961396043\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.9117223811379	14.9852086197744\\
	-55.5464979448129	15.7156574924244\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-57.4821874573352	16.2269717032793\\
	-55.7291101629754	15.3504330560994\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-55.5522371859552	20.6347089005269\\
	-53.3608905680054	19.539035591552\\
	-50.7279205244994	24.804975678564\\
	-52.9192671424492	25.9006489875389\\
	-55.5522371859552	20.6347089005269\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-53.1566630260604	24.878020565829\\
	-52.7914385897354	25.6084694384789\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-51.4035857317006	24.0014819186491\\
	-51.0383612953756	24.731930791299\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.2417964150789	20.7077537877919\\
	-54.876571978754	21.4382026604418\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-53.4887191207191	19.831215140612\\
	-53.1234946843941	20.5616640132619\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-52.9740508078979	25.243245002154\\
	-51.2209735135381	24.366706354974\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.0591841969165	21.0729782241169\\
	-53.3061069025566	20.1964395769369\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-54.9285978270305	19.142804345939\\
	-52.097512160718	24.804975678564\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	1.22500000000001	27\\
	-1.22499999999999	27\\
	-1.22499999999999	19.41\\
	1.22500000000001	19.41\\
	1.22500000000001	27\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000007	27.4083333333333\\
	0.980000000000007	26.5916666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.979999999999993	27.4083333333333\\
	-0.979999999999993	26.5916666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000007	27\\
	-0.979999999999993	27\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	7.105427357601e-15	27\\
	5.71116697677174e-15	19.41\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	5.71116697677174e-15	19.41\\
	5.02230315225135e-15	15.66\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000006	19.8183333333333\\
	0.980000000000006	19.0016666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.979999999999994	19.8183333333333\\
	-0.979999999999994	19.0016666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000006	19.41\\
	-0.979999999999994	19.41\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	1.225	14.6045\\
	-1.225	14.6045\\
	-1.225	8.71699999999997\\
	1.225	8.71699999999997\\
	1.225	14.6045\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000004	9.73783333333331\\
	0.980000000000004	8.92116666666664\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.979999999999996	9.73783333333331\\
	-0.979999999999996	8.92116666666664\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000005	14.4003333333333\\
	0.980000000000005	13.5836666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.979999999999995	14.4003333333333\\
	-0.979999999999995	13.5836666666666\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000004	9.32949999999997\\
	-0.979999999999996	9.32949999999997\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.980000000000005	13.9920\\
	-0.979999999999995	13.992\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	5.02230315225135e-15	15.660\\
	3.85940916795101e-15	9.32949999999997\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	59.0273104297876	10.8559364213248\\
	57.9316371208127	8.66458980337503\\
	67.6093393274318	3.82573870006548\\
	68.7050126364067	6.01708531801528\\
	59.0273104297876	10.8559364213248\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60.073044887265	10.0591508653424\\
	60.8034937599149	9.69392642901743\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	59.1965062400851	8.30607357098257\\
	59.926955112735	7.9408491346576\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60.43826932359	9.87653864717992\\
	59.56173067641	8.12346135282008\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	60	9\\
	66.7887023796894	5.60564881015532\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	66.7887023796894	5.60564881015532\\
	70.1428043459391	3.92859782703047\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	66.8617472669544	6.66479967549772\\
	67.5921961396043	6.29957523917275\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	65.9852086197744	4.91172238113788\\
	66.7156574924244	4.54649794481292\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	67.2269717032793	6.48218745733524\\
	66.3504330560994	4.7291101629754\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	71.6347089005269	4.55223718595517\\
	70.539035591552	2.36089056800537\\
	75.804975678564	-0.272079475500631\\
	76.9006489875389	1.91926714244916\\
	71.6347089005269	4.55223718595517\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.878020565829	2.15666302606039\\
	76.6084694384789	1.79143858973542\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	75.0014819186491	0.403585731700555\\
	75.731930791299	0.0383612953755895\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	71.7077537877919	4.24179641507895\\
	72.4382026604418	3.87657197875398\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	70.831215140612	2.48871912071911\\
	71.5616640132619	2.12349468439414\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	76.243245002154	1.97405080789791\\
	75.3667063549741	0.220973513538072\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	72.0729782241169	4.05918419691646\\
	71.196439576937	2.30610690255663\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	70.1428043459391	3.92859782703047\\
	75.804975678564	1.09751216071799\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	1.22499999999996	28.7\\
	-1.22500000000004	28.7\\
	-1.22500000000004	17.88\\
	1.22499999999997	17.88\\
	1.22499999999996	28.7\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	27.4083333333334\\
	0.979999999999965	26.5916666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.980000000000036	27.4083333333334\\
	-0.980000000000036	26.5916666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	27\\
	-0.980000000000036	27\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-3.5527136788005e-14	27\\
	-3.50623833277286e-14	19.41\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-3.50623833277286e-14	19.41\\
	-3.48327620528885e-14	15.66\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	19.8183333333334\\
	0.979999999999965	19.0016666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.980000000000035	19.8183333333334\\
	-0.980000000000035	19.0016666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	19.41\\
	-0.980000000000035	19.41\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	1.22499999999997	14.6045\\
	-1.22500000000003	14.6045\\
	-1.22500000000003	8.71700000000003\\
	1.22499999999997	8.71700000000003\\
	1.22499999999997	14.6045\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999966	9.73783333333336\\
	0.979999999999966	8.9211666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.980000000000035	9.73783333333336\\
	-0.980000000000035	8.9211666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	14.4003333333334\\
	0.979999999999965	13.5836666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-0.980000000000035	14.4003333333334\\
	-0.980000000000035	13.5836666666667\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999966	9.32950000000003\\
	-0.980000000000035	9.32950000000003\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0.979999999999965	13.992\\
	-0.980000000000035	13.992\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-3.48327620528885e-14	15.66\\
	-3.44451307247883e-14	9.32950000000003\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	-61.8559364213248	8.02731042978759\\
	-59.664589803375	6.93163712081269\\
	-54.8257387000655	16.6093393274318\\
	-57.0170853180153	17.7050126364067\\
	-61.8559364213248	8.02731042978759\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-61.0591508653424	9.07304488726499\\
	-60.6939264290174	9.80349375991492\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-59.3060735709826	8.19650624008508\\
	-58.9408491346576	8.92695511273501\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60.8765386471799	9.43826932358996\\
	-59.1234613528201	8.56173067641004\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-60	9\\
	-56.6056488101553	15.7887023796894\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-56.6056488101553	15.7887023796894\\
	-54.9285978270305	19.142804345939\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-57.6647996754977	15.8617472669544\\
	-57.2995752391728	16.5921961396043\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.9117223811379	14.9852086197744\\
	-55.5464979448129	15.7156574924244\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-57.4821874573352	16.2269717032793\\
	-55.7291101629754	15.3504330560994\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-55.5522371859552	20.6347089005269\\
	-53.3608905680054	19.539035591552\\
	-50.7279205244994	24.804975678564\\
	-52.9192671424492	25.9006489875389\\
	-55.5522371859552	20.6347089005269\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-53.1566630260604	24.878020565829\\
	-52.7914385897354	25.6084694384789\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-51.4035857317006	24.0014819186491\\
	-51.0383612953756	24.731930791299\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.2417964150789	20.7077537877919\\
	-54.876571978754	21.4382026604418\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-53.4887191207191	19.831215140612\\
	-53.1234946843941	20.5616640132619\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-52.9740508078979	25.243245002154\\
	-51.2209735135381	24.366706354974\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-55.0591841969165	21.0729782241169\\
	-53.3061069025566	20.1964395769369\\
};
\addplot [color=black, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	-54.9285978270305	19.142804345939\\
	-52.097512160718	24.804975678564\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, mark size=3pt, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-60	9\\
	60	9\\
};

\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	64	-15\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	64	-13\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	64	-11\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	62	-11\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	60	-11\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	58	-11\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	56	-11\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	56	-13\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	56	-15\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	56	-17\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	56	-19\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	58	-19\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	60	-19\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	62	-19\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	64	-19\\
};
\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	60	-15\\
	64	-17\\
};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(65.5,-15) (65.6,-15)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(65.4,-12.3) (65.6,-12.2)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(65.1,-9.9) (65.3,-9.7)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(62.7,-9.6) (62.8,-9.4)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(60,-9.5) (60,-9.4)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(57.4,-9.6) (57.3,-9.4)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(54.9,-9.8) (54.8,-9.7)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(54.9,-12.3) (54.7,-12.2)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(54.4,-15) (54.3,-15)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(54.9,-17.4) (54.7,-17.5)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(55.0,-20.1) (54.9,-20.2)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(57.4,-20.3) (57.3,-20.5)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(60,-20.3) (60,-20.4)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(62.6,-20.3) (62.7,-20.5)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(65.0,-20.0) (65.2,-20.2)};
\addplot[->,-{Triangle[angle=60:1.0mm]}] coordinates
{(65.4,-17.5) (65.6,-17.6)};
\node[anchor=east] (t) at (axis cs:76, 23){\small{$(x_{3,0}, y_{3,0})$}};
\node (s2) at (axis cs:60,22){};
\node (p2) at (axis cs:60,10){};
\draw[->,-triangle 60] (s2) to [out=-90,in=90] (p2);
\node[anchor=east] (t) at (axis cs:55, -15){\small{$\theta_{3,0}$:}};
\end{axis}
\end{tikzpicture}%

==> rp_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=140,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=60,
ymax=100,
ytick={ 70, 80,  90, 100},
yticklabels={ -30, -20,  -10, 0},
%axis y discontinuity=crunch, enlargelimits=false,
%axis x line*=bottom,
axis y line*=left,
xtick={20, 60, 100, 140},
ylabel style={yshift=-0.4cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$\Delta J_{\text{tot}} [\%] $},
xlabel={$T$ $[s]$},
axis background/.style={fill=white}
]
\addplot[area legend, draw=none, fill opacity=0.9, fill=white!80!blue, forget plot]
table[row sep=crcr] {%
x	y\\
20	91.964538995485\\
30	89.9737357729241\\
40	86.8239820608943\\
50	84.2085806831557\\
60	83.1372939423152\\
70	82.9413826589032\\
80	82.4834505549378\\
90	82.3973973919015\\
100	82.3221492242033\\
110	82.3138075543878\\
120	82.3000815789791\\
130	82.3339240686393\\
140	82.3350942925915\\
150	82.32697846651\\
150	68.6221280810266\\
140	68.581438390167\\
130	68.6090659394858\\
120	69.073011184185\\
110	68.7880265490509\\
100	68.8276822301188\\
90	69.0139338310645\\
80	69.3351571865363\\
70	69.9579812134639\\
60	70.8216965968666\\
50	73.9264460899872\\
40	77.3998981666605\\
30	80.734591612665\\
20	82.9355752348994\\
20	91.964538995485\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt,mark=x, forget plot]
table[row sep=crcr]{%
20	87.4500571151922\\
30	85.3541636927945\\
40	82.1119401137774\\
50	79.0675133865715\\
60	76.9794952695909\\
70	76.4496819361836\\
80	75.9093038707371\\
90	75.705665611483\\
100	75.5749157271611\\
110	75.5509170517193\\
120	75.686546381582\\
130	75.4714950040625\\
140	75.4582663413793\\
150	75.4745532737683\\
};
\addplot [color=mycolor1, dashed, line width = 2.0pt, forget plot]
table[row sep=crcr]{%
	20	75.4317450370988\\
	150	75.4317450370988\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=140,
xtick style={draw=none},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=15,
ytick={0, 3, 6, 9, 12,15},
%ymax=10,
%ytick={0, 2, 4, 6, 8,10},
xtick={20, 60, 100, 140},
ylabel style={yshift=0.9cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$\bar{t}_{\text{RHP}} [s] $},
axis x line*=bottom,
axis y line*=right, ylabel near ticks,
]
\addplot[area legend, draw=none, fill opacity=0.6, fill=white!80!red, forget plot]
table[row sep=crcr] {%
x	y\\
20	0.00443528256005801\\
30	0.00357134259229305\\
40	0.0137362157406317\\
50	0.0244611588884274\\
60	0.0241030939327858\\
70	0.00609566621905361\\
80	0.0151890852552337\\
90	-0.205496681816805\\
100	-0.416851939179794\\
110	-0.893822747901095\\
120	-1.19887533942957\\
130	-0.209409441315991\\
140	1.49865437795503\\
150	4.2425527213251\\
150	24.7355447752856\\
140	18.5680921264554\\
130	14.5859830711843\\
120	8.41515565673608\\
110	5.32919574537506\\
100	3.31128420017491\\
90	2.19808057031062\\
80	1.25887064606572\\
70	0.897176022973909\\
60	0.618837019565481\\
50	0.407018005821784\\
40	0.25911605507018\\
30	0.163064384465326\\
20	0.0970404818644676\\
20	0.00443528256005801\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, mark=x, forget plot]
table[row sep=crcr]{%
20	0.0507378822122628\\
30	0.0833178635288094\\
40	0.136426135405406\\
50	0.215739582355106\\
60	0.321470056749133\\
70	0.451635844596481\\
80	0.637029865660478\\
90	0.996291944246906\\
100	1.44721613049756\\
110	2.21768649873698\\
120	3.60814015865326\\
130	7.18828681493417\\
140	10.0333732522052\\
150	14.48904874830540\\
};
\addplot [color=mycolor2, dashed, line width = 2.0pt, forget plot]
table[row sep=crcr]{%
	20	0.344369530677795\\
	30	0.604367926716805\\
	40	0.958723664283752\\
	50	1.32527716457844\\
	60	1.84156015515327\\
	70	2.5543914437294\\
	80	3.12871515750885\\
	90	4.18559192866087\\
	100	5.34836608171463\\
	110	6.05342035740614\\
	120	7.31096279621124\\
	130	8.2842253446579\\
	140	10.7025585398078\\
	150	13.9381398186088\\
};
\node[anchor=east] (t) at (axis cs:68, 12.5){\small{$\Delta J^{\text{FH}}_{\text{tot}}$}};
\node[anchor=east] (t) at (axis cs:120, 12.5){\small{$\Delta\bar{t}_{\text{lat}}$}};
\node (s2) at (axis cs:55,12){};
\node (p2) at (axis cs:35,5.7){};
\draw[->,-triangle 60] (s2) to [out=-90,in=90] (p2);
\node (s3) at (axis cs:107,12){};
\node (p3) at (axis cs:124,7.7){};
\draw[->,-triangle 60] (s3) to [out=-90,in=90] (p3);

\end{axis}
\end{tikzpicture}%
